On the development and analysis of coupled surface-subsurface models of catchments. Part 1. Analysis of dimensions and parameters for UK catchments

The objective of this three-part work is to formulate and rigorously analyse a number of reduced mathematical models that are nevertheless capable of describing the hydrology at the scale of a river basin (i.e. catchment). Coupled surface and subsurface flows are considered. In this first part, we identify and analyse the key physical parameters that appear in the governing formulations used within hydrodynamic rainfall-runoff models. Such parameters include those related to catchment dimensions, topography, soil and rock properties, rainfall intensities, Manning's coefficients, and river channel dimensions. Despite the abundance of research that has produced data sets describing properties of specific river basins, there have been few studies that have investigated the ensemble of typical scaling of key physical properties; these estimates are needed to perform a proper dimensional analysis of rainfall-runoff models. Therefore, in this work, we perform an extensive analysis of the parameters; our results form a benchmark and provide guidance to practitioners on the typical parameter sizes and interdependencies. Crucially, the analysis is presented in a fashion that can be reproduced and extended by other researchers, and wherever possible, uses publicly available data sets for catchments in the United Kingdom.

==> FINALFIG/catchment_dimensions_and_flows.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'catchment_dimensions_and_flows.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{333.22211034bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34677916)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{catchment_dimensions_and_flows.pdf}}%
    \put(0.15669365,0.19141781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_x$\end{tabular}}}}%
    \put(0.24064828,0.1407607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$S_y$\end{tabular}}}}%
    \put(0.043856,0.09386375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_z$\end{tabular}}}}%
    \put(0.27474177,0.07521734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L_X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{catchment_dimensions_and_flows.pdf}}%
    \put(0.59645604,0.20093634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Overland flow\end{tabular}}}}%
    \put(0.78274362,0.12523104){\color[rgb]{0,0,0}\rotatebox{47.104636}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Channel flow\end{tabular}}}}}%
    \put(0.60539837,0.00031823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Subsurface flow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{catchment_dimensions_and_flows.pdf}}%
  \end{picture}%
\endgroup%


==> FINALFIG/dividing_polygons.pdf_tex <==
%% Creator: Inkscape 1.0.2-2 (e86c870879, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dividing_polygons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.87068446bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30081435)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dividing_polygons.pdf}}%
    \put(0.20475078,0.28344529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}midpoint\end{tabular}}}}%
    \put(-0.00118324,0.23710985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}endpoint\end{tabular}}}}%
    \put(0.45682604,0.11347569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}endpoint\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dividing_polygons.pdf}}%
    \put(0.21112191,0.20850493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A^*$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dividing_polygons.pdf}}%
    \put(0.04070573,0.01678802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}catchment boundary\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{dividing_polygons.pdf}}%
    \put(0.2116322,0.12502124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$X^*$\end{tabular}}}}%
    \put(0.30348465,0.17686691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.13917082,0.1375744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$X$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{dividing_polygons.pdf}}%
    \put(0.80702243,0.18114519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$L$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{dividing_polygons.pdf}}%
    \put(0.68995304,0.13879907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> TIKZ_FIGURES/GDF_SAAR_RMED.tex <==
\begin{tikzpicture}[font=\small]
    \begin{axis}[
        %only marks,
        mark size=2.9pt,
        width=0.6\linewidth,
        height=5.6cm,
        %width=0.45\linewidth,
        %height=0.45\linewidth,
        axis lines = left,
        xlabel={mean rainfall ($R$) [m/s]},
        ylabel={runoff ($Q$) per unit area [m/s]},
        % title={(a) Mean rainfall vs precipitation},
        xmin=0,xmax=1.19e-7,
        ymin=0,ymax=1.1e-7,
        clip marker paths=true,
        every x tick scale label/.style={at={(rel axis cs:0.85,0.03)},anchor=south west,inner sep=1pt},
        every y tick scale label/.style={at={(rel axis cs:0.02,0.95)},anchor=south west,inner sep=1pt},
    ]
	\definecolor{fillColor}{RGB}{168,221,181}
    \addplot [color=fillColor, mark=*, only marks, mark size=1pt]
    table [x="SAAR", y="GDF", col sep=comma] {TIKZ_FIGURES/SAAR_GDF_summary_Tikz.csv};
	\definecolor{lineColor}{RGB}{8,104,172}
    \addplot[domain=0:1.1e-7, color=lineColor, line width=1.5pt]{x-1.4e-8};
    %\addplot[domain=0:1.1e-7, color=black, line width=4pt]{x-1.4e-8};
    %\addplot[domain=0:1.1e-7, color=white, line width=1pt]{x-1.4e-8};
    \addplot[domain=0:1.1e-7, color=lineColor, style=thick, densely dashed]{x};
    %\node[pin=90:{test}] at (axis cs:5e-8,6e-8) {};
    \node[color=lineColor, anchor=west, rotate=35, scale=0.8] at (axis cs: 6.5e-8,4e-8) {\contour{white}{$Q=R-1.4\cdot 10^{-8}$}};
    \node[color=lineColor, anchor=west, rotate=35, scale=0.8] at (axis cs: 8e-8,8.5e-8) {\contour{white}{$Q=R$}};
    \end{axis}
    \node[anchor=west] at (-2,4.5) {(a)};
\end{tikzpicture}

\begin{preview}
\begin{tikzpicture}[font=\small]
    \begin{axis}[
        %only marks,
        mark size=2.9pt,
        width=0.6\linewidth,
        height=6cm,
        %width=0.45\linewidth,
        %height=0.45\linewidth,
        axis lines = left,
        xlabel={mean rainfall ($R$) [m/s]},
        ylabel style={align=center}, ylabel={annual maximum \\ precipitation (RMED) [m/s]},
        % title={(b) Mean rainfall vs annual peak rainfall},
        xmin=0,xmax=1.19e-7,
        ymin=0,ymax=1.3e-6,
        clip marker paths=true,
        every x tick scale label/.style={at={(rel axis cs:0.85,0.03)},anchor=south west,inner sep=1pt},
        every y tick scale label/.style={at={(rel axis cs:0.02,0.95)},anchor=south west,inner sep=1pt},
    ]
	\definecolor{fillColor}{RGB}{168,221,181}
    \addplot [color=fillColor, mark=*, only marks, mark size=1pt]
    table [x="SAAR", y="RMED", col sep=comma] {TIKZ_FIGURES/SAAR_RMED_summary_Tikz.csv};
	\definecolor{lineColor}{RGB}{8,104,172}
    \addplot[domain=0:1.3e-6, color=lineColor, line width=1.5pt]{8.1*x+1.5e-7};
    \node[color=lineColor, anchor=west, rotate=28, scale=0.8] at (axis cs: 5e-8,4.4e-7) {\contour{white}{$\text{RMED}=8.1R+1.5\cdot 10^{-7}$}};
    %\node[color=lineColor, anchor=west] at (axis cs: 3e-8,1.17e-6) {$8.1\text{ SAAR}+1.5\cdot 10^{-7}$};
    \end{axis}
    \node[anchor=west] at (-2,4.5) {(b)};
\end{tikzpicture}
\end{preview}

==> TIKZ_FIGURES/PCA_components_map.tex <==
\begin{tikzpicture}[font=\small]
    \node[anchor=west] at (0,-5)
        {\includegraphics[width=.3\linewidth]{FIGURES/PCA_PC1_map.png}};

    \node[anchor=west, scale=0.7, text width=2.6cm] at (0,-5.8) {\contour{white}{Highland} \contour{white}{areas~in~Scotland,} \contour{white}{northern England} \contour{white}{and Wales}};

    \node[anchor=west, scale=0.7, text width=2.6cm] at (2.8,-5.1) {Midland areas in southern Scotland and England};
    
    \node[anchor=west, scale=0.7, text width=2.6cm] at (2.8,-8.4) {Lowland areas in southern England};
    
    \draw [-](1.7,-4.6) -- (1.7,-5.6);
    \draw [-](2,-6.8) -- (1.5,-6.8) -- (1,-6.3);
    \draw [-](3,-7.4) -- (3.7,-8.1);
    \draw [-](2.6,-6.6) -- (2.9,-6.6) -- (3.7,-5.8) -- (3.7,-5.5);
    \draw [-](2.3,-5.1) -- (2.8,-5.1);
    \draw [-](2.3,-5.7) -- (2.05,-5.95) -- (1.95,-5.95);
        
    \node[anchor=west,inner sep=0pt, outer sep=0pt, scale=1.0] at (4.8,-2.5) {\scshape 1\textsuperscript{st} PC};
    \draw[line width=0.8pt] (4.8, -2.8) -- +(1.2, 0);
	\definecolor{fillColorG}{RGB}{240,249,232}
 	\definecolor{fillColorF}{RGB}{204,235,197}
 	\definecolor{fillColorE}{RGB}{168,221,181}
 	\definecolor{fillColorD}{RGB}{123,204,196}
 	\definecolor{fillColorC}{RGB}{78,179,211}
 	\definecolor{fillColorB}{RGB}{43,140,190}
 	\definecolor{fillColorA}{RGB}{8,88,158}
	\coordinate (A) at (4.8,-3.7);
	\coordinate (B) at ($(A) + (0, -0.5)$);
	\coordinate (C) at ($(B) + (0, -0.5)$);
	\coordinate (D) at ($(C) + (0, -0.5)$);
	\coordinate (E) at ($(D) + (0, -0.5)$);
	\coordinate (F) at ($(E) + (0, -0.5)$);
	\coordinate (G) at ($(F) + (0, -0.5)$);
	\path[fill=fillColorA] (A) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(A)+(0.4,0.5)$) {$6$};
	\node[anchor=west] at ($(A)+(0.4,0)$) {$4$};
	\path[fill=fillColorB] (B) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(B)+(0.4,0)$) {$2$};
	\path[fill=fillColorC] (C) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(C)+(0.4,0)$) {$0$};
	\path[fill=fillColorD] (D) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(D)+(0.4,0)$) {$-2$};
	\path[fill=fillColorE] (E) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(E)+(0.4,0)$) {$-4$};
	\path[fill=fillColorF] (F) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(F)+(0.4,0)$) {$-6$};
	\path[fill=fillColorG] (G) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(G)+(0.4,0)$) {$-8$};
	
	
    \node[anchor=west] at (6,-5)
        {\includegraphics[width=.3\linewidth]{FIGURES/PCA_PC2_map.png}};
    \node[anchor=west,inner sep=0pt, outer sep=0pt, scale=1.0] at (10.2,-2.5) {\scshape 2\textsuperscript{nd} PC};
    \draw[line width=0.8pt] (10.2, -2.8) -- +(1.2, 0);
	\definecolor{fillColorE}{RGB}{240,249,232}
 	\definecolor{fillColorD}{RGB}{186,228,188}
 	\definecolor{fillColorC}{RGB}{123,204,196}
 	\definecolor{fillColorB}{RGB}{67,162,202}
 	\definecolor{fillColorA}{RGB}{8,104,172}
	\coordinate (A) at (10.2,-3.7);
	\coordinate (B) at ($(A) + (0, -0.5)$);
	\coordinate (C) at ($(B) + (0, -0.5)$);
	\coordinate (D) at ($(C) + (0, -0.5)$);
	\coordinate (E) at ($(D) + (0, -0.5)$);
	\path[fill=fillColorA] (A) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(A)+(0.4,0.5)$) {$4$};
	\node[anchor=west] at ($(A)+(0.4,0)$) {$2$};
	\path[fill=fillColorB] (B) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(B)+(0.4,0)$) {$0$};
	\path[fill=fillColorC] (C) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(C)+(0.4,0)$) {$-2$};
	\path[fill=fillColorD] (D) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(D)+(0.4,0)$) {$-4$};
	\path[fill=fillColorE] (E) rectangle +(0.3,0.5);
	\node[anchor=west] at ($(E)+(0.4,0)$) {$-6$};
        
    \node[anchor=west, text width=2.6cm] at (0.5,-2) {(a)};
    \node[anchor=west, text width=2.6cm] at (6.5,-2) {(b)};
\end{tikzpicture}

==> TIKZ_FIGURES/PCA_summary.tex <==
\begin{tikzpicture}[font=\small]

    \tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

    \begin{axis}[
        %only marks,
        mark size=2.9pt,
        width=0.6\linewidth,
        height=0.6\linewidth,
        axis x line*=bottom,
        axis y line*=left,
        %width=0.45\linewidth,
        %height=0.45\linewidth,
        %axis lines = left,
        xlabel={1\textsuperscript{st} principal component},
        ylabel={2\textsuperscript{nd} principal component},
        % title={(a) Mean rainfall vs precipitation},
        xmin=-6,xmax=8,
        ymin=-6,ymax=4,
        clip marker paths=true,
        every x tick scale label/.style={at={(rel axis cs:0.85,0.03)},anchor=south west,inner sep=1pt},
        every y tick scale label/.style={at={(rel axis cs:0.02,0.95)},anchor=south west,inner sep=1pt},
    ]
	\definecolor{color1}{RGB}{224,243,219}
	\definecolor{color2}{RGB}{168,221,181}
	\definecolor{color3}{RGB}{67,162,202}
    \addplot [color=color1, mark=*, only marks, mark size=1pt]
    table [x="PC1", y="PC2", col sep=comma] {TIKZ_FIGURES/summary_cluster_1.csv};
    %\addlegendentry{cluster 1}
    \addplot [color=color2, mark=square*, only marks, mark size=1pt]
    table [x="PC1", y="PC2", col sep=comma] {TIKZ_FIGURES/summary_cluster_2.csv};
    %\addlegendentry{cluster 2}
    \addplot [color=color3, mark=triangle*, only marks, mark size=1pt]
    table [x="PC1", y="PC2", col sep=comma] {TIKZ_FIGURES/summary_cluster_3.csv};
    %\addlegendentry{cluster 3}
    \draw [stealth-stealth](-4,-5) -- (6,-5);
    \node[anchor=west, scale=0.8] at (-4,-4.6) {lowlands};
    \node[anchor=east, scale=0.8] at (6,-4.6) {highlands};
    \draw [stealth-stealth](-5,-4) -- (-5,4);
    \node[anchor=west, rotate=90, scale=0.8] at (-4.5,-4) {less groundwater};
    \node[anchor=east, rotate=90, scale=0.8] at (-4.5,4) {more groundwater};
    \end{axis}
    \node[anchor=west] at (6.5,3.5)
        {\includegraphics[width=.3\linewidth]{FIGURES/PCA_cluster_map.png}};
	\definecolor{colorPin}{RGB}{30,63,32}
    \draw [colorPin,-](8.5,4.2) -- (4.2,4.2);
    \node[fill=white,anchor=west,scale=0.8] at (6.1,4.2) {cluster 1};
    \draw [colorPin,-](9.5,2.6) -- (6,2.6);
    \draw [colorPin,-](6,2.6) -- (2.6,3.9);
    \node[fill=white,anchor=west,scale=0.8] at (6.1,2.6) {cluster 2};
    \draw [colorPin,-](9.4,1.3) -- (6,1.3);
    \draw [colorPin,-](6,1.3) -- (1.8,2.9);
    \node[fill=white,anchor=west,scale=0.8] at (6.1,1.3) {cluster 3};
\end{tikzpicture}

==> TIKZ_FIGURES/cluster_properties.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-22 18:46:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.75,289.08);
\begin{scope}
\path[clip] (  0.00,192.72) rectangle ( 95.94,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,192.72) rectangle ( 95.94,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 17.65,200.97) rectangle ( 90.44,271.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 17.65,200.97) rectangle ( 90.44,271.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 20.96,204.19) rectangle ( 41.49,248.69);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 43.78,204.19) rectangle ( 64.31,268.51);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line cap=rect,fill=fillColor] ( 66.59,204.19) rectangle ( 87.13,233.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 17.65,200.97) --
	( 17.65,271.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 12.70,202.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 12.70,226.27) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 12.70,250.00) {400};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 14.90,204.19) --
	( 17.65,204.19);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 14.90,227.92) --
	( 17.65,227.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 14.90,251.65) --
	( 17.65,251.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 17.65,200.97) --
	( 90.44,200.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 31.23,198.22) --
	( 31.23,200.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 54.04,198.22) --
	( 54.04,200.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 76.86,198.22) --
	( 76.86,200.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 17.65,278.62) {(a) cluster size};
\end{scope}
\begin{scope}
\path[clip] ( 95.94,192.72) rectangle (191.88,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.94,192.72) rectangle (191.88,289.08);
\end{scope}
\begin{scope}
\path[clip] (121.05,200.97) rectangle (186.38,271.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (121.05,200.97) rectangle (186.38,271.72);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30,262.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30,261.40) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30,258.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30,263.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30,260.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30,261.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30,264.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30,268.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (133.30,261.71) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (133.30,236.72) -- (133.30,257.28);

\path[draw=drawColor,line width= 0.1pt,line join=round] (133.30,222.58) -- (133.30,212.66);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (125.64,236.72) --
	(125.64,222.58) --
	(140.96,222.58) --
	(140.96,236.72) --
	(125.64,236.72) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (125.64,227.13) -- (140.96,227.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71,223.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71,223.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71,223.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71,224.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71,224.82) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71,224.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71,224.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71,223.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71,225.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.71,224.30) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.71,214.41) -- (153.71,223.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.71,208.42) -- (153.71,204.19);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (146.06,214.41) --
	(146.06,208.42) --
	(161.37,208.42) --
	(161.37,214.41) --
	(146.06,214.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (146.06,211.34) -- (161.37,211.34);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.13,216.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.13,215.52) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.13,214.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.13,214.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.13,215.83) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (174.13,209.22) -- (174.13,214.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (174.13,205.60) -- (174.13,204.39);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (166.47,209.22) --
	(166.47,205.60) --
	(181.78,205.60) --
	(181.78,209.22) --
	(166.47,209.22) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (166.47,206.61) -- (181.78,206.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (121.05,200.97) --
	(121.05,271.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (116.10,208.73) {2.5e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (116.10,229.18) {5.0e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (116.10,249.63) {7.5e-08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (118.30,210.38) --
	(121.05,210.38);

\path[draw=drawColor,line width= 0.1pt,line join=round] (118.30,230.83) --
	(121.05,230.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (118.30,251.29) --
	(121.05,251.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (121.05,200.97) --
	(186.38,200.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (133.30,198.22) --
	(133.30,200.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (153.71,198.22) --
	(153.71,200.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (174.13,198.22) --
	(174.13,200.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (121.05,278.62) {(b) distribution of $R$};
\end{scope}
\begin{scope}
\path[clip] (191.88,192.72) rectangle (287.82,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.88,192.72) rectangle (287.82,289.08);
\end{scope}
\begin{scope}
\path[clip] (219.12,200.97) rectangle (282.32,271.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (219.12,200.97) rectangle (282.32,271.72);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,249.34) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,249.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,258.75) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,249.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,260.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,254.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,251.72) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,257.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,261.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,257.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,268.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,252.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,257.30) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,250.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (230.97,250.15) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (230.97,231.99) -- (230.97,248.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] (230.97,220.51) -- (230.97,212.87);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (223.57,231.99) --
	(223.57,220.51) --
	(238.38,220.51) --
	(238.38,231.99) --
	(223.57,231.99) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (223.57,224.66) -- (238.38,224.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,223.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,227.70) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,253.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,235.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,224.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,223.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,223.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,223.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,225.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,223.91) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.72,225.52) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (250.72,214.73) -- (250.72,223.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (250.72,209.12) -- (250.72,204.19);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (243.31,214.73) --
	(243.31,209.12) --
	(258.12,209.12) --
	(258.12,214.73) --
	(243.31,214.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (243.31,211.72) -- (258.12,211.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,215.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,214.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,221.84) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,216.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,213.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,222.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,213.82) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,213.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,215.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,213.70) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.47,214.04) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.47,209.24) -- (270.47,212.59);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.47,206.72) -- (270.47,204.55);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (263.06,209.24) --
	(263.06,206.72) --
	(277.87,206.72) --
	(277.87,209.24) --
	(263.06,209.24) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (263.06,207.80) -- (277.87,207.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (219.12,200.97) --
	(219.12,271.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (214.17,202.16) {0.0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (214.17,218.29) {2.5e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (214.17,234.43) {5.0e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (214.17,250.57) {7.5e-08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (214.17,266.70) {1.0e-07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (216.37,203.81) --
	(219.12,203.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] (216.37,219.95) --
	(219.12,219.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (216.37,236.08) --
	(219.12,236.08);

\path[draw=drawColor,line width= 0.1pt,line join=round] (216.37,252.22) --
	(219.12,252.22);

\path[draw=drawColor,line width= 0.1pt,line join=round] (216.37,268.36) --
	(219.12,268.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (219.12,200.97) --
	(282.32,200.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (230.97,198.22) --
	(230.97,200.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (250.72,198.22) --
	(250.72,200.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (270.47,198.22) --
	(270.47,200.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (219.12,278.62) {(c) distribution of $Q$};
\end{scope}
\begin{scope}
\path[clip] (287.82,192.72) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (287.82,192.72) rectangle (383.75,289.08);
\end{scope}
\begin{scope}
\path[clip] (306.80,200.97) rectangle (378.25,271.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.80,200.97) rectangle (378.25,271.72);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,263.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,244.18) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,253.07) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,247.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,249.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,262.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,254.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,243.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,241.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,241.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,238.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,243.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,238.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,236.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,239.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,247.22) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,236.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19,249.71) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.19,221.53) -- (320.19,235.99);

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.19,211.85) -- (320.19,204.19);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (311.82,221.53) --
	(311.82,211.85) --
	(328.57,211.85) --
	(328.57,221.53) --
	(311.82,221.53) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.82,216.19) -- (328.57,216.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,246.48) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,249.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,255.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,254.84) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,247.91) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,255.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,253.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,256.30) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,256.30) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,257.55) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,253.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,252.81) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,246.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,252.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,253.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,254.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,252.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,256.72) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,259.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,255.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,256.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,252.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,248.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,265.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,268.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53,251.30) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.53,227.75) -- (342.53,245.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.53,215.62) -- (342.53,205.34);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (334.15,227.75) --
	(334.15,215.62) --
	(350.90,215.62) --
	(350.90,227.75) --
	(334.15,227.75) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.15,219.22) -- (350.90,219.22);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.86,235.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.86,229.11) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.86,231.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.86,229.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.86,228.99) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.86,219.61) -- (364.86,228.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.86,213.81) -- (364.86,210.01);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (356.48,219.61) --
	(356.48,213.81) --
	(373.23,213.81) --
	(373.23,219.61) --
	(356.48,219.61) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (356.48,215.99) -- (373.23,215.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (306.80,200.97) --
	(306.80,271.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (301.85,209.99) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (301.85,230.29) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (301.85,250.59) {0.12};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (304.05,211.64) --
	(306.80,211.64);

\path[draw=drawColor,line width= 0.1pt,line join=round] (304.05,231.94) --
	(306.80,231.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (304.05,252.25) --
	(306.80,252.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (306.80,200.97) --
	(378.25,200.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.19,198.22) --
	(320.19,200.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.53,198.22) --
	(342.53,200.97);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.86,198.22) --
	(364.86,200.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (306.80,278.62) {(d) distribution of $n_s$};
\end{scope}
\begin{scope}
\path[clip] (  0.00, 96.36) rectangle ( 95.94,192.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, 96.36) rectangle ( 95.94,192.72);
\end{scope}
\begin{scope}
\path[clip] ( 20.05,104.61) rectangle ( 90.44,175.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.05,104.61) rectangle ( 90.44,175.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.25,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 33.25,107.83) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.25,118.13) -- ( 33.25,122.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.25,114.78) -- ( 33.25,109.93);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] ( 25.00,118.13) --
	( 25.00,114.78) --
	( 41.49,114.78) --
	( 41.49,118.13) --
	( 25.00,118.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 25.00,115.99) -- ( 41.49,115.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,138.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,139.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,136.59) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,133.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,132.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,148.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,131.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,127.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,140.52) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,127.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,134.07) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,134.40) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,128.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,132.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,129.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,147.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,128.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,129.81) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,127.89) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,131.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,133.86) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,129.84) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,127.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,150.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,132.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,131.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,128.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,130.82) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,132.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,132.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,128.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,132.22) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,128.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,128.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,129.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.24,127.46) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 55.24,120.13) -- ( 55.24,126.80);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 55.24,115.60) -- ( 55.24,111.20);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] ( 46.99,120.13) --
	( 46.99,115.60) --
	( 63.49,115.60) --
	( 63.49,120.13) --
	( 46.99,120.13) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 46.99,117.56) -- ( 63.49,117.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,129.89) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,148.18) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,133.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,128.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,172.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,130.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,142.55) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,131.84) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,128.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,128.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,127.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,134.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,127.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,142.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,134.75) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,132.70) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,129.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,129.89) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,134.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,139.54) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.24,131.85) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 77.24,121.73) -- ( 77.24,127.32);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 77.24,117.98) -- ( 77.24,113.05);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] ( 68.99,121.73) --
	( 68.99,117.98) --
	( 85.49,117.98) --
	( 85.49,121.73) --
	( 68.99,121.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 68.99,119.36) -- ( 85.49,119.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 20.05,104.61) --
	( 20.05,175.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 15.10,125.23) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 15.10,149.79) {2000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 17.30,126.89) --
	( 20.05,126.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 17.30,151.44) --
	( 20.05,151.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 20.05,104.61) --
	( 90.44,104.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 33.25,101.86) --
	( 33.25,104.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 55.24,101.86) --
	( 55.24,104.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 77.24,101.86) --
	( 77.24,104.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 20.05,182.26) {(e) distribution of $L_x$};
\end{scope}
\begin{scope}
\path[clip] ( 95.94, 96.36) rectangle (191.88,192.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.94, 96.36) rectangle (191.88,192.72);
\end{scope}
\begin{scope}
\path[clip] (112.52,104.61) rectangle (186.38,175.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (112.52,104.61) rectangle (186.38,175.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,172.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,162.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,154.22) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,166.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,157.82) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,158.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,163.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,166.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,154.20) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,161.32) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,159.89) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,163.69) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.37,162.78) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (126.37,136.69) -- (126.37,153.00);

\path[draw=drawColor,line width= 0.1pt,line join=round] (126.37,125.67) -- (126.37,116.46);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (117.71,136.69) --
	(117.71,125.67) --
	(135.02,125.67) --
	(135.02,136.69) --
	(117.71,136.69) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.71,130.15) -- (135.02,130.15);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (149.45,135.50) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (149.45,119.41) -- (149.45,129.42);

\path[draw=drawColor,line width= 0.1pt,line join=round] (149.45,111.58) -- (149.45,107.83);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (140.79,119.41) --
	(140.79,111.58) --
	(158.10,111.58) --
	(158.10,119.41) --
	(140.79,119.41) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (140.79,114.73) -- (158.10,114.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,119.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,119.54) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,117.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,116.86) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,118.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,117.75) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,119.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,118.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,117.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,118.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,116.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,116.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,117.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.53,122.25) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (172.53,112.55) -- (172.53,115.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (172.53,110.42) -- (172.53,107.87);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (163.87,112.55) --
	(163.87,110.42) --
	(181.18,110.42) --
	(181.18,112.55) --
	(163.87,112.55) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (163.87,111.32) -- (181.18,111.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.52,104.61) --
	(112.52,175.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (107.57,103.96) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (107.57,120.00) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (107.57,136.04) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (107.57,152.08) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (107.57,168.12) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (109.77,105.61) --
	(112.52,105.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] (109.77,121.65) --
	(112.52,121.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (109.77,137.69) --
	(112.52,137.69);

\path[draw=drawColor,line width= 0.1pt,line join=round] (109.77,153.73) --
	(112.52,153.73);

\path[draw=drawColor,line width= 0.1pt,line join=round] (109.77,169.77) --
	(112.52,169.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.52,104.61) --
	(186.38,104.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (126.37,101.86) --
	(126.37,104.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] (149.45,101.86) --
	(149.45,104.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] (172.53,101.86) --
	(172.53,104.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (112.52,182.26) {(f) distribution of $S_x$};
\end{scope}
\begin{scope}
\path[clip] (191.88, 96.36) rectangle (287.82,192.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.88, 96.36) rectangle (287.82,192.72);
\end{scope}
\begin{scope}
\path[clip] (213.26,104.61) rectangle (282.32,175.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (213.26,104.61) rectangle (282.32,175.36);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.21,157.40) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.21,172.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.21,155.82) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.21,155.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.21,166.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.21,155.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.21,158.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (226.21,165.57) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (226.21,133.93) -- (226.21,152.13);

\path[draw=drawColor,line width= 0.1pt,line join=round] (226.21,121.49) -- (226.21,111.35);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (218.11,133.93) --
	(218.11,121.49) --
	(234.30,121.49) --
	(234.30,133.93) --
	(218.11,133.93) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (218.11,126.51) -- (234.30,126.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,127.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,128.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,127.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,126.34) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,127.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,129.91) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,126.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,128.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,127.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,127.60) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,126.54) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,126.18) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,126.32) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.79,126.83) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (247.79,116.19) -- (247.79,125.67);

\path[draw=drawColor,line width= 0.1pt,line join=round] (247.79,109.83) -- (247.79,107.83);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (239.69,116.19) --
	(239.69,109.83) --
	(255.88,109.83) --
	(255.88,116.19) --
	(239.69,116.19) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (239.69,112.09) -- (255.88,112.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,115.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,112.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,112.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,111.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,111.99) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,115.32) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,112.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,111.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,118.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,114.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,112.73) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,112.22) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,114.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,112.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,111.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,115.34) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (269.37,112.45) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (269.37,110.28) -- (269.37,111.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] (269.37,109.24) -- (269.37,108.29);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (261.27,110.28) --
	(261.27,109.24) --
	(277.46,109.24) --
	(277.46,110.28) --
	(261.27,110.28) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (261.27,109.79) -- (277.46,109.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (213.26,104.61) --
	(213.26,175.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (208.31,105.76) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (208.31,118.93) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (208.31,132.10) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (208.31,145.27) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (208.31,158.44) {0.100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (208.31,171.61) {0.125};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.51,107.41) --
	(213.26,107.41);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.51,120.58) --
	(213.26,120.58);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.51,133.75) --
	(213.26,133.75);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.51,146.92) --
	(213.26,146.92);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.51,160.09) --
	(213.26,160.09);

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.51,173.26) --
	(213.26,173.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (213.26,104.61) --
	(282.32,104.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (226.21,101.86) --
	(226.21,104.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] (247.79,101.86) --
	(247.79,104.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] (269.37,101.86) --
	(269.37,104.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (213.26,182.26) {(g) distribution of $S_y$};
\end{scope}
\begin{scope}
\path[clip] (287.82, 96.36) rectangle (383.75,192.72);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (287.82, 96.36) rectangle (383.75,192.72);
\end{scope}
\begin{scope}
\path[clip] (307.86,104.61) rectangle (378.25,175.36);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (307.86,104.61) rectangle (378.25,175.36);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round] (321.06,125.67) -- (321.06,148.23);

\path[draw=drawColor,line width= 0.1pt,line join=round] (321.06,107.83) -- (321.06,107.83);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (312.81,125.67) --
	(312.81,107.83) --
	(329.31,107.83) --
	(329.31,125.67) --
	(312.81,125.67) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (312.81,110.43) -- (329.31,110.43);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,160.72) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,163.86) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,154.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,172.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,152.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,168.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,169.52) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,171.72) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,163.86) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,159.54) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,153.99) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,160.77) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,152.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,153.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,152.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (343.06,152.11) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (343.06,129.35) -- (343.06,151.65);

\path[draw=drawColor,line width= 0.1pt,line join=round] (343.06,114.48) -- (343.06,107.83);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (334.81,129.35) --
	(334.81,114.48) --
	(351.31,114.48) --
	(351.31,129.35) --
	(334.81,129.35) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.81,120.93) -- (351.31,120.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (365.06,141.16) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (365.06,117.01) -- (365.06,126.12);

\path[draw=drawColor,line width= 0.1pt,line join=round] (365.06,110.54) -- (365.06,107.83);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (356.81,117.01) --
	(356.81,110.54) --
	(373.30,110.54) --
	(373.30,117.01) --
	(356.81,117.01) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (356.81,113.03) -- (373.30,113.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (307.86,104.61) --
	(307.86,175.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (302.91,106.17) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (302.91,128.79) {2000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (302.91,151.40) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (305.11,107.83) --
	(307.86,107.83);

\path[draw=drawColor,line width= 0.1pt,line join=round] (305.11,130.44) --
	(307.86,130.44);

\path[draw=drawColor,line width= 0.1pt,line join=round] (305.11,153.05) --
	(307.86,153.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (307.86,104.61) --
	(378.25,104.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (321.06,101.86) --
	(321.06,104.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] (343.06,101.86) --
	(343.06,104.61);

\path[draw=drawColor,line width= 0.1pt,line join=round] (365.06,101.86) --
	(365.06,104.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (307.86,182.26) {(h) distribution of $L_z$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle ( 95.94, 96.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( -0.00, -0.00) rectangle ( 95.94, 96.36);
\end{scope}
\begin{scope}
\path[clip] ( 23.51,  8.25) rectangle ( 90.44, 79.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 23.51,  8.25) rectangle ( 90.44, 79.00);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.06, 38.00) -- ( 36.06, 39.10);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.06, 26.33) -- ( 36.06, 11.47);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] ( 28.22, 38.00) --
	( 28.22, 26.33) --
	( 43.90, 26.33) --
	( 43.90, 38.00) --
	( 28.22, 38.00) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.22, 37.53) -- ( 43.90, 37.53);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.98, 62.88) -- ( 56.98, 75.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.98, 37.80) -- ( 56.98, 11.47);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] ( 49.13, 62.88) --
	( 49.13, 37.80) --
	( 64.82, 37.80) --
	( 64.82, 62.88) --
	( 49.13, 62.88) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 49.13, 44.09) -- ( 64.82, 44.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 38.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 56.34) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 55.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 54.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 40.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 58.34) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 55.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 54.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 57.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 40.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 47.20) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 13.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 37.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 29.82) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 11.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 57.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 32.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 51.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 31.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 46.26) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 57.82) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 52.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 57.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.89, 58.29) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 77.89, 68.82) -- ( 77.89, 74.27);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 77.89, 64.89) -- ( 77.89, 59.52);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] ( 70.05, 68.82) --
	( 70.05, 64.89) --
	( 85.73, 64.89) --
	( 85.73, 68.82) --
	( 70.05, 68.82) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 70.05, 66.77) -- ( 85.73, 66.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.51,  8.25) --
	( 23.51, 79.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 18.56,  9.22) {0e+00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 18.56, 26.15) {2e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 18.56, 43.09) {4e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 18.56, 60.03) {6e-06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 18.56, 76.97) {8e-06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 20.76, 10.87) --
	( 23.51, 10.87);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 20.76, 27.81) --
	( 23.51, 27.81);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 20.76, 44.74) --
	( 23.51, 44.74);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 20.76, 61.68) --
	( 23.51, 61.68);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 20.76, 78.62) --
	( 23.51, 78.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 23.51,  8.25) --
	( 90.44,  8.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 36.06,  5.50) --
	( 36.06,  8.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 56.98,  5.50) --
	( 56.98,  8.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] ( 77.89,  5.50) --
	( 77.89,  8.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 23.51, 85.90) {(i) distribution of $K_s$};
\end{scope}
\begin{scope}
\path[clip] ( 95.94,  0.00) rectangle (191.88, 96.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 95.94, -0.00) rectangle (191.88, 96.36);
\end{scope}
\begin{scope}
\path[clip] (114.92,  8.25) rectangle (186.38, 79.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (114.92,  8.25) rectangle (186.38, 79.00);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.40) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.30) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.06) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.81) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.40) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.77) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.30) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.32) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.91) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 43.77) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.55) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 45.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.32, 44.64) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (128.32, 31.10) -- (128.32, 42.94);

\path[draw=drawColor,line width= 0.1pt,line join=round] (128.32, 23.01) -- (128.32, 20.50);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (119.94, 31.10) --
	(119.94, 23.01) --
	(136.69, 23.01) --
	(136.69, 31.10) --
	(119.94, 31.10) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (119.94, 23.36) -- (136.69, 23.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 34.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 39.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 40.07) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 34.04) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 36.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 37.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 33.77) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 34.29) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 34.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 35.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 33.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 36.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 37.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 35.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 40.20) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 33.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 34.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 40.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 35.86) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 33.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 34.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 11.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 11.91) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 37.68) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 14.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 15.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 13.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 43.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 44.32) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 36.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 43.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 36.04) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 40.77) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 36.06) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 35.54) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 34.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 40.96) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 40.33) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 45.20) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.65, 40.69) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (150.65, 27.05) -- (150.65, 32.89);

\path[draw=drawColor,line width= 0.1pt,line join=round] (150.65, 23.01) -- (150.65, 17.21);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (142.27, 27.05) --
	(142.27, 23.01) --
	(159.02, 23.01) --
	(159.02, 27.05) --
	(142.27, 27.05) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (142.27, 23.78) -- (159.02, 23.78);

\path[draw=drawColor,line width= 0.1pt,line join=round] (172.98, 65.87) -- (172.98, 75.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (172.98, 49.01) -- (172.98, 31.37);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (164.60, 65.87) --
	(164.60, 49.01) --
	(181.35, 49.01) --
	(181.35, 65.87) --
	(164.60, 65.87) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (164.60, 57.82) -- (181.35, 57.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (114.92,  8.25) --
	(114.92, 79.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (109.97, 15.90) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (109.97, 29.98) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (109.97, 44.06) {7.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (109.97, 58.14) {10.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (109.97, 72.22) {12.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.17, 17.55) --
	(114.92, 17.55);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.17, 31.63) --
	(114.92, 31.63);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.17, 45.71) --
	(114.92, 45.71);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.17, 59.79) --
	(114.92, 59.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (112.17, 73.87) --
	(114.92, 73.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (114.92,  8.25) --
	(186.38,  8.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (128.32,  5.50) --
	(128.32,  8.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (150.65,  5.50) --
	(150.65,  8.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (172.98,  5.50) --
	(172.98,  8.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (114.92, 85.90) {(j) distribution of $\alpha_\mathrm{MvG}$};
\end{scope}
\begin{scope}
\path[clip] (191.88,  0.00) rectangle (287.82, 96.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.88, -0.00) rectangle (287.82, 96.36);
\end{scope}
\begin{scope}
\path[clip] (210.86,  8.25) rectangle (282.32, 79.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (210.86,  8.25) rectangle (282.32, 79.00);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 22.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 19.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 18.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 22.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 22.82) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 19.75) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 21.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 19.89) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 22.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 22.13) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 21.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 21.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 20.50) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 24.22) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 22.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 22.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 21.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 22.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 18.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 22.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 22.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 18.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 23.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 19.77) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 23.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 25.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 20.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 18.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 18.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 21.83) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 18.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 23.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 23.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 20.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 21.06) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 20.22) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 18.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 18.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 21.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 21.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.26, 20.82) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.26, 75.79) -- (224.26, 75.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.26, 55.63) -- (224.26, 25.62);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (215.88, 75.79) --
	(215.88, 55.63) --
	(232.63, 55.63) --
	(232.63, 75.79) --
	(215.88, 75.79) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (215.88, 75.14) -- (232.63, 75.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 47.84) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 50.86) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 33.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 32.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 47.75) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 51.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 50.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 41.89) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 50.84) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 43.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 52.53) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 49.30) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 53.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 51.06) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 49.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 50.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 36.06) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 11.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 26.59) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 35.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 35.77) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 34.42) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 33.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 38.99) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 32.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 51.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 11.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 22.70) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 34.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 43.48) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 42.07) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 49.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 45.81) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 41.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 22.73) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 17.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 46.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 25.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 44.07) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 45.25) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 17.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 47.35) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 37.46) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 41.72) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 28.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 38.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 54.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 34.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 30.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 52.72) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 49.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 30.18) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 31.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 19.40) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (246.59, 30.85) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (246.59, 75.62) -- (246.59, 75.79);

\path[draw=drawColor,line width= 0.1pt,line join=round] (246.59, 67.04) -- (246.59, 54.82);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (238.21, 75.62) --
	(238.21, 67.04) --
	(254.96, 67.04) --
	(254.96, 75.62) --
	(238.21, 75.62) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (238.21, 73.28) -- (254.96, 73.28);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.92, 19.73) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.92, 34.52) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.92, 32.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.92, 31.04) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.92, 30.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.92, 34.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.92, 19.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (268.92, 32.56) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (268.92, 57.74) -- (268.92, 68.86);

\path[draw=drawColor,line width= 0.1pt,line join=round] (268.92, 48.69) -- (268.92, 35.24);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (260.54, 57.74) --
	(260.54, 48.69) --
	(277.29, 48.69) --
	(277.29, 57.74) --
	(260.54, 57.74) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (260.54, 52.78) -- (277.29, 52.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.86,  8.25) --
	(210.86, 79.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (205.91, 15.64) {0.44};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (205.91, 27.07) {0.45};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (205.91, 38.49) {0.46};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (205.91, 49.91) {0.47};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (205.91, 61.34) {0.48};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (205.91, 72.76) {0.49};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (208.11, 17.30) --
	(210.86, 17.30);

\path[draw=drawColor,line width= 0.1pt,line join=round] (208.11, 28.72) --
	(210.86, 28.72);

\path[draw=drawColor,line width= 0.1pt,line join=round] (208.11, 40.14) --
	(210.86, 40.14);

\path[draw=drawColor,line width= 0.1pt,line join=round] (208.11, 51.57) --
	(210.86, 51.57);

\path[draw=drawColor,line width= 0.1pt,line join=round] (208.11, 62.99) --
	(210.86, 62.99);

\path[draw=drawColor,line width= 0.1pt,line join=round] (208.11, 74.41) --
	(210.86, 74.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (210.86,  8.25) --
	(282.32,  8.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (224.26,  5.50) --
	(224.26,  8.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (246.59,  5.50) --
	(246.59,  8.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (268.92,  5.50) --
	(268.92,  8.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (210.86, 85.90) {(k) distribution of $\theta_S$};
\end{scope}
\begin{scope}
\path[clip] (287.82,  0.00) rectangle (383.75, 96.36);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (287.82, -0.00) rectangle (383.75, 96.36);
\end{scope}
\begin{scope}
\path[clip] (306.80,  8.25) rectangle (378.25, 79.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (306.80,  8.25) rectangle (378.25, 79.00);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 58.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 54.30) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 63.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 52.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 50.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 48.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 56.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 53.10) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 55.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 50.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 47.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 47.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (320.19, 49.24) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.19, 51.73) -- (320.19, 52.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.19, 51.14) -- (320.19, 50.32);
\definecolor{fillColor}{RGB}{224,243,219}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (311.82, 51.73) --
	(311.82, 51.14) --
	(328.57, 51.14) --
	(328.57, 51.73) --
	(311.82, 51.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.82, 51.70) -- (328.57, 51.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 53.30) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 58.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 46.74) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 46.00) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.28) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 46.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 41.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 46.90) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.51) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.08) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 43.89) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 42.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 45.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.88) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 46.62) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 44.57) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.07) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.52) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 42.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.34) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 45.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 46.59) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 46.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.23) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.39) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 43.67) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 44.97) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 46.31) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 42.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.99) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 40.54) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 46.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 42.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 38.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 44.55) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 43.02) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 43.34) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 38.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.03) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.29) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.19) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.32) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.21) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.85) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.80) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 42.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.55) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 53.68) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 53.64) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 57.65) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.55) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 44.36) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.32) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.38) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 44.58) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 59.15) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 60.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 53.43) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 56.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 53.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 58.34) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 62.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 53.09) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 62.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 55.89) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 75.79) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 63.99) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 54.01) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 47.59) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 53.93) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 54.87) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.18) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 55.84) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 54.45) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 75.49) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 61.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 55.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 45.56) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 71.32) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 66.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 69.98) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 54.61) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 66.92) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 54.24) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 61.23) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 68.34) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 60.48) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 53.52) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 61.55) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 70.59) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.94) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 54.44) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 49.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 61.34) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 62.72) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 53.06) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 59.95) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 56.20) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 48.71) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 36.16) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 35.47) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 41.07) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 36.14) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 42.30) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 38.18) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 45.66) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 41.78) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 42.17) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 44.27) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 44.55) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 42.63) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 44.30) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 44.37) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 55.12) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 59.89) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 55.05) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 56.20) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (342.53, 54.93) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.53, 51.73) -- (342.53, 52.95);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.53, 50.86) -- (342.53, 49.63);
\definecolor{fillColor}{RGB}{168,221,181}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (334.15, 51.73) --
	(334.15, 50.86) --
	(350.90, 50.86) --
	(350.90, 51.73) --
	(334.15, 51.73) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (334.15, 51.64) -- (350.90, 51.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.86, 56.41) circle (  0.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (364.86, 52.04) circle (  0.46);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.86, 32.08) -- (364.86, 50.36);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.86, 19.05) -- (364.86, 11.47);
\definecolor{fillColor}{RGB}{67,162,202}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round,fill=fillColor] (356.48, 32.08) --
	(356.48, 19.05) --
	(373.23, 19.05) --
	(373.23, 32.08) --
	(356.48, 32.08) --
	cycle;

\path[draw=drawColor,line width= 0.2pt,line join=round] (356.48, 25.17) -- (373.23, 25.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (306.80,  8.25) --
	(306.80, 79.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (301.85, 27.57) {1.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.48] at (301.85, 53.68) {1.20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (304.05, 29.22) --
	(306.80, 29.22);

\path[draw=drawColor,line width= 0.1pt,line join=round] (304.05, 55.33) --
	(306.80, 55.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (306.80,  8.25) --
	(378.25,  8.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.1pt,line join=round] (320.19,  5.50) --
	(320.19,  8.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (342.53,  5.50) --
	(342.53,  8.25);

\path[draw=drawColor,line width= 0.1pt,line join=round] (364.86,  5.50) --
	(364.86,  8.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (306.80, 85.90) {(l) distribution of $n$};
\end{scope}

\contourlength{0.1em}
\node[anchor=west, rotate=90, scale=0.6] at (30,212) {\contour{white}{cluster 1}};
    %\addplot[domain=0:1.1e-7, color=black, line width=4pt]{x-1.4e-8};
    %\addplot[domain=0:1.1e-7, color=white, line width=1pt]{x-1.4e-8};
\node[anchor=west, rotate=90, scale=0.6] at (53,220) {\contour{white}{cluster 2}};
\node[anchor=west, rotate=90, scale=0.6] at (76,205) {\contour{white}{cluster 3}};
\end{tikzpicture}


==> TIKZ_FIGURES/corr_matrix.tex <==
\definecolor{mycolor1}{rgb}{0.35686,0.74902,0.38039}%
\definecolor{mycolor2}{rgb}{0.78446,0.88308,0.93391}%
\definecolor{mycolor3}{rgb}{0.86144,0.92484,0.95752}%
\definecolor{mycolor4}{rgb}{0.47596,0.79550,0.49513}%
\definecolor{mycolor5}{rgb}{0.53551,0.81874,0.55251}%
\definecolor{mycolor6}{rgb}{0.89281,0.95817,0.89673}%
\definecolor{mycolor7}{rgb}{0.77371,0.91169,0.78199}%
\definecolor{mycolor8}{rgb}{0.63050,0.79956,0.88671}%
\definecolor{mycolor9}{rgb}{0.39956,0.67429,0.81590}%
\definecolor{mycolor10}{rgb}{0.16863,0.54902,0.74510}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=\linewidth,
xmin=-0.5,
xmax=20,
ymin=-20,
ymax=2,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
1	-1\\
2	-1\\
2	-2\\
1	-2\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:1.5,-1.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
2	-1\\
3	-1\\
3	-2\\
2	-2\\
}--cycle;
\node[align=center]
at (axis cs:2.5,-1.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
3	-1\\
4	-1\\
4	-2\\
3	-2\\
}--cycle;
\node[align=center]
at (axis cs:3.5,-1.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
4	-1\\
5	-1\\
5	-2\\
4	-2\\
}--cycle;
\node[align=center]
at (axis cs:4.5,-1.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5	-1\\
6	-1\\
6	-2\\
5	-2\\
}--cycle;
\node[align=center]
at (axis cs:5.5,-1.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
6	-1\\
7	-1\\
7	-2\\
6	-2\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:6.5,-1.5) {0.7};

\addplot[area legend, draw=black, fill=mycolor5, forget plot]
table[row sep=crcr] {%
x	y\\
7	-1\\
8	-1\\
8	-2\\
7	-2\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:7.5,-1.5) {0.7};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
8	-1\\
9	-1\\
9	-2\\
8	-2\\
}--cycle;
\node[align=center]
at (axis cs:8.5,-1.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
9	-1\\
10	-1\\
10	-2\\
9	-2\\
}--cycle;
\node[align=center]
at (axis cs:9.5,-1.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
10	-1\\
11	-1\\
11	-2\\
10	-2\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:10.5,-1.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
11	-1\\
12	-1\\
12	-2\\
11	-2\\
}--cycle;
\node[align=center]
at (axis cs:11.5,-1.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor1!50!mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
12	-1\\
13	-1\\
13	-2\\
12	-2\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:12.5,-1.5) {0.9};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
13	-1\\
14	-1\\
14	-2\\
13	-2\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-1.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
14	-1\\
15	-1\\
15	-2\\
14	-2\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-1.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
15	-1\\
16	-1\\
16	-2\\
15	-2\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-1.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-1\\
17	-1\\
17	-2\\
16	-2\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-1.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
17	-1\\
18	-1\\
18	-2\\
17	-2\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-1.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
18	-1\\
19	-1\\
19	-2\\
18	-2\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-1.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
19	-1\\
20	-1\\
20	-2\\
19	-2\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-1.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
2	-2\\
3	-2\\
3	-3\\
2	-3\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:2.5,-2.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3	-2\\
4	-2\\
4	-3\\
3	-3\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:3.5,-2.5) {0.9};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
4	-2\\
5	-2\\
5	-3\\
4	-3\\
}--cycle;
\node[align=center]
at (axis cs:4.5,-2.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5	-2\\
6	-2\\
6	-3\\
5	-3\\
}--cycle;
\node[align=center]
at (axis cs:5.5,-2.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
6	-2\\
7	-2\\
7	-3\\
6	-3\\
}--cycle;
\node[align=center]
at (axis cs:6.5,-2.5) {0.2};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
7	-2\\
8	-2\\
8	-3\\
7	-3\\
}--cycle;
\node[align=center]
at (axis cs:7.5,-2.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
8	-2\\
9	-2\\
9	-3\\
8	-3\\
}--cycle;
\node[align=center]
at (axis cs:8.5,-2.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor1!50!mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
9	-2\\
10	-2\\
10	-3\\
9	-3\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:9.5,-2.5) {0.9};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
10	-2\\
11	-2\\
11	-3\\
10	-3\\
}--cycle;
\node[align=center]
at (axis cs:10.5,-2.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor1!50!mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
11	-2\\
12	-2\\
12	-3\\
11	-3\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:11.5,-2.5) {0.9};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
12	-2\\
13	-2\\
13	-3\\
12	-3\\
}--cycle;
\node[align=center]
at (axis cs:12.5,-2.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13	-2\\
14	-2\\
14	-3\\
13	-3\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-2.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
14	-2\\
15	-2\\
15	-3\\
14	-3\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:14.5,-2.5) {-0.6};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
15	-2\\
16	-2\\
16	-3\\
15	-3\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-2.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
16	-2\\
17	-2\\
17	-3\\
16	-3\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-2.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
17	-2\\
18	-2\\
18	-3\\
17	-3\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-2.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor4!20!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
18	-2\\
19	-2\\
19	-3\\
18	-3\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-2.5) {0.4};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
19	-2\\
20	-2\\
20	-3\\
19	-3\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-2.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
3	-3\\
4	-3\\
4	-4\\
3	-4\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:3.5,-3.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor2!20!mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
4	-3\\
5	-3\\
5	-4\\
4	-4\\
}--cycle;
\node[align=center]
at (axis cs:4.5,-3.5) {-0.5};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
5	-3\\
6	-3\\
6	-4\\
5	-4\\
}--cycle;
\node[align=center]
at (axis cs:5.5,-3.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
6	-3\\
7	-3\\
7	-4\\
6	-4\\
}--cycle;
\node[align=center]
at (axis cs:6.5,-3.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
7	-3\\
8	-3\\
8	-4\\
7	-4\\
}--cycle;
\node[align=center]
at (axis cs:7.5,-3.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
8	-3\\
9	-3\\
9	-4\\
8	-4\\
}--cycle;
\node[align=center]
at (axis cs:8.5,-3.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
9	-3\\
10	-3\\
10	-4\\
9	-4\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:9.5,-3.5) {0.8};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
10	-3\\
11	-3\\
11	-4\\
10	-4\\
}--cycle;
\node[align=center]
at (axis cs:10.5,-3.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
11	-3\\
12	-3\\
12	-4\\
11	-4\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:11.5,-3.5) {0.8};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
12	-3\\
13	-3\\
13	-4\\
12	-4\\
}--cycle;
\node[align=center]
at (axis cs:12.5,-3.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13	-3\\
14	-3\\
14	-4\\
13	-4\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-3.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor2!20!mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
14	-3\\
15	-3\\
15	-4\\
14	-4\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-3.5) {-0.5};

\addplot[area legend, draw=black, fill=mycolor2!50!mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
15	-3\\
16	-3\\
16	-4\\
15	-4\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-3.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
16	-3\\
17	-3\\
17	-4\\
16	-4\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-3.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
17	-3\\
18	-3\\
18	-4\\
17	-4\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-3.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor4!20!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
18	-3\\
19	-3\\
19	-4\\
18	-4\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-3.5) {0.4};

\addplot[area legend, draw=black, fill=mycolor2!50!mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
19	-3\\
20	-3\\
20	-4\\
19	-4\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-3.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
4	-4\\
5	-4\\
5	-5\\
4	-5\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:4.5,-4.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
5	-4\\
6	-4\\
6	-5\\
5	-5\\
}--cycle;
\node[align=center]
at (axis cs:5.5,-4.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6	-4\\
7	-4\\
7	-5\\
6	-5\\
}--cycle;
\node[align=center]
at (axis cs:6.5,-4.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7	-4\\
8	-4\\
8	-5\\
7	-5\\
}--cycle;
\node[align=center]
at (axis cs:7.5,-4.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor6!50!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
8	-4\\
9	-4\\
9	-5\\
8	-5\\
}--cycle;
\node[align=center]
at (axis cs:8.5,-4.5) {0.2};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9	-4\\
10	-4\\
10	-5\\
9	-5\\
}--cycle;
\node[align=center]
at (axis cs:9.5,-4.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
10	-4\\
11	-4\\
11	-5\\
10	-5\\
}--cycle;
\node[align=center]
at (axis cs:10.5,-4.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
11	-4\\
12	-4\\
12	-5\\
11	-5\\
}--cycle;
\node[align=center]
at (axis cs:11.5,-4.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
12	-4\\
13	-4\\
13	-5\\
12	-5\\
}--cycle;
\node[align=center]
at (axis cs:12.5,-4.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
13	-4\\
14	-4\\
14	-5\\
13	-5\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-4.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
14	-4\\
15	-4\\
15	-5\\
14	-5\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-4.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
15	-4\\
16	-4\\
16	-5\\
15	-5\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-4.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-4\\
17	-4\\
17	-5\\
16	-5\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-4.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
17	-4\\
18	-4\\
18	-5\\
17	-5\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-4.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
18	-4\\
19	-4\\
19	-5\\
18	-5\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-4.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor6!50!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
19	-4\\
20	-4\\
20	-5\\
19	-5\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-4.5) {0.2};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
5	-5\\
6	-5\\
6	-6\\
5	-6\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:5.5,-5.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
6	-5\\
7	-5\\
7	-6\\
6	-6\\
}--cycle;
\node[align=center]
at (axis cs:6.5,-5.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
7	-5\\
8	-5\\
8	-6\\
7	-6\\
}--cycle;
\node[align=center]
at (axis cs:7.5,-5.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
8	-5\\
9	-5\\
9	-6\\
8	-6\\
}--cycle;
\node[align=center]
at (axis cs:8.5,-5.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
9	-5\\
10	-5\\
10	-6\\
9	-6\\
}--cycle;
\node[align=center]
at (axis cs:9.5,-5.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
10	-5\\
11	-5\\
11	-6\\
10	-6\\
}--cycle;
\node[align=center]
at (axis cs:10.5,-5.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor2!50!mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
11	-5\\
12	-5\\
12	-6\\
11	-6\\
}--cycle;
\node[align=center]
at (axis cs:11.5,-5.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
12	-5\\
13	-5\\
13	-6\\
12	-6\\
}--cycle;
\node[align=center]
at (axis cs:12.5,-5.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
13	-5\\
14	-5\\
14	-6\\
13	-6\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-5.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor6!50!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
14	-5\\
15	-5\\
15	-6\\
14	-6\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-5.5) {0.2};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
15	-5\\
16	-5\\
16	-6\\
15	-6\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-5.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-5\\
17	-5\\
17	-6\\
16	-6\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-5.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
17	-5\\
18	-5\\
18	-6\\
17	-6\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-5.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
18	-5\\
19	-5\\
19	-6\\
18	-6\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-5.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
19	-5\\
20	-5\\
20	-6\\
19	-6\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-5.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
6	-6\\
7	-6\\
7	-7\\
6	-7\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:6.5,-6.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7	-6\\
8	-6\\
8	-7\\
7	-7\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:7.5,-6.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8	-6\\
9	-6\\
9	-7\\
8	-7\\
}--cycle;
\node[align=center]
at (axis cs:8.5,-6.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
9	-6\\
10	-6\\
10	-7\\
9	-7\\
}--cycle;
\node[align=center]
at (axis cs:9.5,-6.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
10	-6\\
11	-6\\
11	-7\\
10	-7\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:10.5,-6.5) {0.8};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
11	-6\\
12	-6\\
12	-7\\
11	-7\\
}--cycle;
\node[align=center]
at (axis cs:11.5,-6.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor1!50!mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
12	-6\\
13	-6\\
13	-7\\
12	-7\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:12.5,-6.5) {0.8};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13	-6\\
14	-6\\
14	-7\\
13	-7\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-6.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
14	-6\\
15	-6\\
15	-7\\
14	-7\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-6.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
15	-6\\
16	-6\\
16	-7\\
15	-7\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-6.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-6\\
17	-6\\
17	-7\\
16	-7\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-6.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
17	-6\\
18	-6\\
18	-7\\
17	-7\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-6.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
18	-6\\
19	-6\\
19	-7\\
18	-7\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-6.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
19	-6\\
20	-6\\
20	-7\\
19	-7\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-6.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
7	-7\\
8	-7\\
8	-8\\
7	-8\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:7.5,-7.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
8	-7\\
9	-7\\
9	-8\\
8	-8\\
}--cycle;
\node[align=center]
at (axis cs:8.5,-7.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor4!20!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
9	-7\\
10	-7\\
10	-8\\
9	-8\\
}--cycle;
\node[align=center]
at (axis cs:9.5,-7.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
10	-7\\
11	-7\\
11	-8\\
10	-8\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:10.5,-7.5) {0.7};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
11	-7\\
12	-7\\
12	-8\\
11	-8\\
}--cycle;
\node[align=center]
at (axis cs:11.5,-7.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
12	-7\\
13	-7\\
13	-8\\
12	-8\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:12.5,-7.5) {0.8};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13	-7\\
14	-7\\
14	-8\\
13	-8\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-7.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
14	-7\\
15	-7\\
15	-8\\
14	-8\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-7.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
15	-7\\
16	-7\\
16	-8\\
15	-8\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-7.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-7\\
17	-7\\
17	-8\\
16	-8\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-7.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
17	-7\\
18	-7\\
18	-8\\
17	-8\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-7.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor6!50!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
18	-7\\
19	-7\\
19	-8\\
18	-8\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-7.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor2!50!mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
19	-7\\
20	-7\\
20	-8\\
19	-8\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-7.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
8	-8\\
9	-8\\
9	-9\\
8	-9\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:8.5,-8.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
9	-8\\
10	-8\\
10	-9\\
9	-9\\
}--cycle;
\node[align=center]
at (axis cs:9.5,-8.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
10	-8\\
11	-8\\
11	-9\\
10	-9\\
}--cycle;
\node[align=center]
at (axis cs:10.5,-8.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
11	-8\\
12	-8\\
12	-9\\
11	-9\\
}--cycle;
\node[align=center]
at (axis cs:11.5,-8.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
12	-8\\
13	-8\\
13	-9\\
12	-9\\
}--cycle;
\node[align=center]
at (axis cs:12.5,-8.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13	-8\\
14	-8\\
14	-9\\
13	-9\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-8.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor4!20!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
14	-8\\
15	-8\\
15	-9\\
14	-9\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-8.5) {0.4};

\addplot[area legend, draw=black, fill=mycolor6!50!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
15	-8\\
16	-8\\
16	-9\\
15	-9\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-8.5) {0.2};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-8\\
17	-8\\
17	-9\\
16	-9\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-8.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
17	-8\\
18	-8\\
18	-9\\
17	-9\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-8.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
18	-8\\
19	-8\\
19	-9\\
18	-9\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-8.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor4!20!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
19	-8\\
20	-8\\
20	-9\\
19	-9\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-8.5) {0.4};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
9	-9\\
10	-9\\
10	-10\\
9	-10\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:9.5,-9.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
10	-9\\
11	-9\\
11	-10\\
10	-10\\
}--cycle;
\node[align=center]
at (axis cs:10.5,-9.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor1!50!mycolor4, forget plot]
table[row sep=crcr] {%
x	y\\
11	-9\\
12	-9\\
12	-10\\
11	-10\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:11.5,-9.5) {0.9};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
12	-9\\
13	-9\\
13	-10\\
12	-10\\
}--cycle;
\node[align=center]
at (axis cs:12.5,-9.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor2!50!mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
13	-9\\
14	-9\\
14	-10\\
13	-10\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-9.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
14	-9\\
15	-9\\
15	-10\\
14	-10\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:14.5,-9.5) {-0.6};

\addplot[area legend, draw=black, fill=mycolor2!50!mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
15	-9\\
16	-9\\
16	-10\\
15	-10\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-9.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
16	-9\\
17	-9\\
17	-10\\
16	-10\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-9.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
17	-9\\
18	-9\\
18	-10\\
17	-10\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-9.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor4!20!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
18	-9\\
19	-9\\
19	-10\\
18	-10\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-9.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor2!50!mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
19	-9\\
20	-9\\
20	-10\\
19	-10\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-9.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
11	-10\\
11	-11\\
10	-11\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:10.5,-10.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
11	-10\\
12	-10\\
12	-11\\
11	-11\\
}--cycle;
\node[align=center]
at (axis cs:11.5,-10.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
12	-10\\
13	-10\\
13	-11\\
12	-11\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:12.5,-10.5) {0.9};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
13	-10\\
14	-10\\
14	-11\\
13	-11\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-10.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
14	-10\\
15	-10\\
15	-11\\
14	-11\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-10.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
15	-10\\
16	-10\\
16	-11\\
15	-11\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-10.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-10\\
17	-10\\
17	-11\\
16	-11\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-10.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
17	-10\\
18	-10\\
18	-11\\
17	-11\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-10.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
18	-10\\
19	-10\\
19	-11\\
18	-11\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-10.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
19	-10\\
20	-10\\
20	-11\\
19	-11\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-10.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
11	-11\\
12	-11\\
12	-12\\
11	-12\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:11.5,-11.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
12	-11\\
13	-11\\
13	-12\\
12	-12\\
}--cycle;
\node[align=center]
at (axis cs:12.5,-11.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
13	-11\\
14	-11\\
14	-12\\
13	-12\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-11.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor2!20!mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
14	-11\\
15	-11\\
15	-12\\
14	-12\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-11.5) {-0.5};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
15	-11\\
16	-11\\
16	-12\\
15	-12\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-11.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
16	-11\\
17	-11\\
17	-12\\
16	-12\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-11.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
17	-11\\
18	-11\\
18	-12\\
17	-12\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-11.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor4!20!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
18	-11\\
19	-11\\
19	-12\\
18	-12\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-11.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor2!50!mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
19	-11\\
20	-11\\
20	-12\\
19	-12\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-11.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
12	-12\\
13	-12\\
13	-13\\
12	-13\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:12.5,-12.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
13	-12\\
14	-12\\
14	-13\\
13	-13\\
}--cycle;
\node[align=center]
at (axis cs:13.5,-12.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
14	-12\\
15	-12\\
15	-13\\
14	-13\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-12.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
15	-12\\
16	-12\\
16	-13\\
15	-13\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-12.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-12\\
17	-12\\
17	-13\\
16	-13\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-12.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
17	-12\\
18	-12\\
18	-13\\
17	-13\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-12.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
18	-12\\
19	-12\\
19	-13\\
18	-13\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-12.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
19	-12\\
20	-12\\
20	-13\\
19	-13\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-12.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
13	-13\\
14	-13\\
14	-14\\
13	-14\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:13.5,-13.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor2!50!mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
14	-13\\
15	-13\\
15	-14\\
14	-14\\
}--cycle;
\node[align=center]
at (axis cs:14.5,-13.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
15	-13\\
16	-13\\
16	-14\\
15	-14\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-13.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-13\\
17	-13\\
17	-14\\
16	-14\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-13.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor4!20!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
17	-13\\
18	-13\\
18	-14\\
17	-14\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-13.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor6!50!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
18	-13\\
19	-13\\
19	-14\\
18	-14\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-13.5) {0.2};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
19	-13\\
20	-13\\
20	-14\\
19	-14\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-13.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
14	-14\\
15	-14\\
15	-15\\
14	-15\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:14.5,-14.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor4!40!mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
15	-14\\
16	-14\\
16	-15\\
15	-15\\
}--cycle;
\node[align=center]
at (axis cs:15.5,-14.5) {0.5};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-14\\
17	-14\\
17	-15\\
16	-15\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-14.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
17	-14\\
18	-14\\
18	-15\\
17	-15\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-14.5) {-0.3};

\addplot[area legend, draw=black, fill=mycolor2!20!mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
18	-14\\
19	-14\\
19	-15\\
18	-15\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-14.5) {-0.5};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
19	-14\\
20	-14\\
20	-15\\
19	-15\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-14.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
15	-15\\
16	-15\\
16	-16\\
15	-16\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:15.5,-15.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
16	-15\\
17	-15\\
17	-16\\
16	-16\\
}--cycle;
\node[align=center]
at (axis cs:16.5,-15.5) {0.0};

\addplot[area legend, draw=black, fill=mycolor9, forget plot]
table[row sep=crcr] {%
x	y\\
17	-15\\
18	-15\\
18	-16\\
17	-16\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:17.5,-15.5) {-0.6};

\addplot[area legend, draw=black, fill=mycolor10, forget plot]
table[row sep=crcr] {%
x	y\\
18	-15\\
19	-15\\
19	-16\\
18	-16\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:18.5,-15.5) {-0.9};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
19	-15\\
20	-15\\
20	-16\\
19	-16\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-15.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
16	-16\\
17	-16\\
17	-17\\
16	-17\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:16.5,-16.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
17	-16\\
18	-16\\
18	-17\\
17	-17\\
}--cycle;
\node[align=center]
at (axis cs:17.5,-16.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor6, forget plot]
table[row sep=crcr] {%
x	y\\
18	-16\\
19	-16\\
19	-17\\
18	-17\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-16.5) {0.1};

\addplot[area legend, draw=black, fill=mycolor3, forget plot]
table[row sep=crcr] {%
x	y\\
19	-16\\
20	-16\\
20	-17\\
19	-17\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-16.5) {-0.0};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
17	-17\\
18	-17\\
18	-18\\
17	-18\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:17.5,-17.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor7, forget plot]
table[row sep=crcr] {%
x	y\\
18	-17\\
19	-17\\
19	-18\\
18	-18\\
}--cycle;
\node[align=center]
at (axis cs:18.5,-17.5) {0.3};

\addplot[area legend, draw=black, fill=mycolor2!50!mycolor8, forget plot]
table[row sep=crcr] {%
x	y\\
19	-17\\
20	-17\\
20	-18\\
19	-18\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-17.5) {-0.2};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
18	-18\\
19	-18\\
19	-19\\
18	-19\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:18.5,-18.5) {1.0};

\addplot[area legend, draw=black, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
19	-18\\
20	-18\\
20	-19\\
19	-19\\
}--cycle;
\node[align=center]
at (axis cs:19.5,-18.5) {-0.1};

\addplot[area legend, draw=black, fill=mycolor1, forget plot]
table[row sep=crcr] {%
x	y\\
19	-19\\
20	-19\\
20	-20\\
19	-20\\
}--cycle;
\node[align=center, font=\color{white}]
at (axis cs:19.5,-19.5) {1.0};
\node[left, align=right]
at (axis cs:0.5,-1.5) {$A$};
\node[left, align=right]
at (axis cs:1.5,-2.5) {$R$};
\node[left, align=right]
at (axis cs:2.5,-3.5) {$Q$};
\node[left, align=right]
at (axis cs:3.5,-4.5) {$EP$};
\node[left, align=right]
at (axis cs:4.5,-5.5) {$n_s$};
\node[left, align=right]
at (axis cs:5.5,-6.5) {$w$};
\node[left, align=right]
at (axis cs:6.5,-7.5) {$h_c$};
\node[left, align=right]
at (axis cs:7.5,-8.5) {$L_x^\mathrm{stream}$};
\node[left, align=right]
at (axis cs:8.5,-9.5) {$S_x$};
\node[left, align=right]
at (axis cs:9.5,-10.5) {$L_y^\mathrm{main}$};
\node[left, align=right]
at (axis cs:10.5,-11.5) {$S_y$};
\node[left, align=right]
at (axis cs:11.5,-12.5) {$L_y^\mathrm{all}$};
\node[left, align=right]
at (axis cs:12.5,-13.5) {$L_z$};
\node[left, align=right]
at (axis cs:13.5,-14.5) {$K_s$};
\node[left, align=right]
at (axis cs:14.5,-15.5) {$\alpha_\mathrm{MvG}$};
\node[left, align=right]
at (axis cs:15.5,-16.5) {$\theta_r$};
\node[left, align=right]
at (axis cs:16.5,-17.5) {$\theta_s$};
\node[left, align=right]
at (axis cs:17.5,-18.5) {$n$};
\node[left, align=right]
at (axis cs:18.5,-19.5) {$L_x^\mathrm{area}$};
\node[right, align=left, rotate=90]
at (axis cs:1.5,-0.5) {$A$};
\node[right, align=left, rotate=90]
at (axis cs:2.5,-0.5) {$R$};
\node[right, align=left, rotate=90]
at (axis cs:3.5,-0.5) {$Q$};
\node[right, align=left, rotate=90]
at (axis cs:4.5,-0.5) {$ET$};
\node[right, align=left, rotate=90]
at (axis cs:5.5,-0.5) {$n_s$};
\node[right, align=left, rotate=90]
at (axis cs:6.5,-0.5) {$w$};
\node[right, align=left, rotate=90]
at (axis cs:7.5,-0.5) {$h_c$};
\node[right, align=left, rotate=90]
at (axis cs:8.5,-0.5) {$L_x^\mathrm{stream}$};
\node[right, align=left, rotate=90]
at (axis cs:9.5,-0.5) {$S_x$};
\node[right, align=left, rotate=90]
at (axis cs:10.5,-0.5) {$L_y^\mathrm{main}$};
\node[right, align=left, rotate=90]
at (axis cs:11.5,-0.5) {$S_y$};
\node[right, align=left, rotate=90]
at (axis cs:12.5,-0.5) {$L_y^\mathrm{all}$};
\node[right, align=left, rotate=90]
at (axis cs:13.5,-0.5) {$L_z$};
\node[right, align=left, rotate=90]
at (axis cs:14.5,-0.5) {$K_s$};
\node[right, align=left, rotate=90]
at (axis cs:15.5,-0.5) {$\alpha_\mathrm{MvG}$};
\node[right, align=left, rotate=90]
at (axis cs:16.5,-0.5) {$\theta_r$};
\node[right, align=left, rotate=90]
at (axis cs:17.5,-0.5) {$\theta_s$};
\node[right, align=left, rotate=90]
at (axis cs:18.5,-0.5) {$n$};
\node[right, align=left, rotate=90]
at (axis cs:19.5,-0.5) {$L_x^\mathrm{area}$};
\end{axis}
\end{tikzpicture}

==> TIKZ_FIGURES/fence_diagram.tex <==
\begin{tikzpicture}[font=\small]

\definecolor{fillColorA}{RGB}{230, 230, 230}
\definecolor{edgeColorA}{RGB}{204, 204, 204}
\definecolor{fillColorB}{RGB}{67,162,202}
\definecolor{edgeColorB}{RGB}{8,104,172}
\definecolor{fillColorC}{RGB}{168,221,181}
\definecolor{edgeColorC}{RGB}{123,204,196}
\definecolor{fillColorD}{RGB}{240,249,232}
\definecolor{edgeColorD}{RGB}{204,235,197}

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\node[draw=none,fill=none] at (0,0){\includegraphics[width=0.7\linewidth]{FIGURES/3D_profiles_no_labels.pdf}};

\node [anchor=west, scale=0.85] (0) at (-4.3,0.3) {$340$};
\node [anchor=west, scale=0.85] (0) at (-3.97,-0.5) {$320$};
\node [anchor=west, scale=0.85] (0) at (-3.64,-1.3) {$300$};
\node [anchor=west, scale=0.85] (0) at (-3.31,-2.1) {$280$};
\node [anchor=west, scale=0.85] (0) at (-2.98,-2.9) {$260$};

\node [anchor=east, scale=0.85] (0) at (-3.6,0.7) {$-3$};
\node [anchor=east, scale=0.85] (0) at (-3.6,1.15) {$-2$};
\node [anchor=east, scale=0.85] (0) at (-3.6,1.6) {$-1$};
\node [anchor=east, scale=0.85] (0) at (-3.6,2.05) {$0$};
\node [anchor=east, scale=0.85] (0) at (-3.6,2.5) {$1$};

\node [anchor=west, scale=0.85] (0) at (-2.2,-3.2) {$280$};
\node [anchor=west, scale=0.85] (0) at (-1.36,-3.1) {$290$};
\node [anchor=west, scale=0.85] (0) at (-0.51,-3) {$300$};
\node [anchor=west, scale=0.85] (0) at (0.33,-2.9) {$310$};
\node [anchor=west, scale=0.85] (0) at (1.17,-2.8) {$320$};
\node [anchor=west, scale=0.85] (0) at (2.01,-2.7) {$330$};
\node [anchor=west, scale=0.85] (0) at (2.86,-2.6) {$340$};
\node [anchor=west, scale=0.85] (0) at (3.7,-2.5) {$350$};

\node [anchor=center, scale=0.85, rotate=-70] (0) at (-3.9,-1.3) {northing [km]};
\node [anchor=center, scale=0.85, rotate=9] (0) at (1,-3.3) {easting [km]};
\node [anchor=center, scale=0.85, rotate=90] (0) at (-4.3,1.6) {elevation [km]};

\filldraw[fill=fillColorA, draw=edgeColorA] (3,-0.15) rectangle (3.3,0.15);
\filldraw[fill=fillColorB, draw=edgeColorB] (3,-0.55) rectangle (3.3,-0.25);
\filldraw[fill=fillColorC, draw=edgeColorC] (3,-0.95) rectangle (3.3,-0.65);
\filldraw[fill=fillColorD, draw=edgeColorD] (3,-1.35) rectangle (3.3,-1.05);

\draw [-stealth](3.3,2.2) -- (2.1,2.2);
\node [legendstyle] (0) at (3.4,2) {Projections of polygons \\ on XY-plane};

\node [legendstyle] (0) at (3.4,0) {Catchment boundary};
\node [legendstyle] (0) at (3.4,-0.4) {Principal aquifer};
\node [legendstyle] (0) at (3.4,-0.8) {Secondary A aquifer};
\node [legendstyle] (0) at (3.4,-1.2) {Secondary B aquifer};

\end{tikzpicture}

==> TIKZ_FIGURES/graphical_abstract_1.tex <==
\begin{tikzpicture}[font=\small]

    \tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

    \node[anchor=west] at (4.5,4.5) {\includegraphics[width=.35\linewidth,trim={0 0 0 17cm},clip]{FIGURES/PCA_cluster_map.png}};
    
    \begin{axis}[
        %only marks,
        mark size=2.9pt,
        width=0.6\linewidth,
        height=0.6\linewidth,
        axis x line*=bottom,
        axis y line*=left,
        %width=0.45\linewidth,
        %height=0.45\linewidth,
        %axis lines = left,
        xlabel={},
        ylabel={},
        % title={(a) Mean rainfall vs precipitation},
        xmin=-4.5,xmax=8,
        ymin=-6,ymax=4,
        clip marker paths=true,
        axis line style={draw=none},
        tick style={draw=none},
        xticklabels={,,},
        yticklabels={,,},
    ]
	\definecolor{color1}{RGB}{224,243,219}
	\definecolor{color2}{RGB}{168,221,181}
	\definecolor{color3}{RGB}{67,162,202}
    \addplot [color=color1, mark=*, only marks, mark size=1pt]
    table [x="PC1", y="PC2", col sep=comma] {TIKZ_FIGURES/summary_cluster_1.csv};
    %\addlegendentry{cluster 1}
    \addplot [color=color2, mark=square*, only marks, mark size=1pt]
    table [x="PC1", y="PC2", col sep=comma] {TIKZ_FIGURES/summary_cluster_2.csv};
    %\addlegendentry{cluster 2}
    \addplot [color=color3, mark=triangle*, only marks, mark size=1pt]
    table [x="PC1", y="PC2", col sep=comma] {TIKZ_FIGURES/summary_cluster_3.csv};
    %\addlegendentry{cluster 3}
    \end{axis}
    
    \draw [-stealth, thick](0,0.3) -- (6.5,0.3);
    \draw [-stealth, thick](0,0.3) -- (0,6.5);
    
    %\draw [stealth-stealth](0.5,0) -- (6,0);
    %\node[anchor=west] at (0.5,0.3) {lowlands};
    %\node[anchor=east] at (6,0.3) {highlands};
    %\node[anchor=north] at (3.25,0) {1\textsuperscript{st} PC};
    %\draw [stealth-stealth](0,0.5) -- (0,6.5);
    %\node[anchor=west, rotate=90] at (0.3,0.5) {less groundwater};
    %\node[anchor=east, rotate=90] at (0.3,6.5) {more groundwater};
    %\node[anchor=south, rotate=90] at (0,3.25) {2\textsuperscript{nd} PC};
    
	\definecolor{colorPin}{RGB}{30,63,32}
    \draw [colorPin,-,thick](6.8,6.3) -- (4.7,4.2);
    \draw [colorPin,-,thick](4.7,4.2) -- (3.5,4.2);
    %\node[fill=white,anchor=west] at (6.1,4.2) {cluster 1};
    \draw [colorPin,-,thick](3.2,3.4) -- (7.4,3.4);
    \draw [colorPin,-,thick](3.2,3.4) -- (2.2,4.4);
    %\node[fill=white,anchor=west] at (6.1,2.6) {cluster 2};
    %\draw [colorPin,-](9.4,1.3) -- (6,1.3);
    \draw [colorPin,-,thick](7.8,2.9) -- (1.2,2.9);
    %\node[fill=white,anchor=west] at (6.1,1.3) {cluster 3};
\end{tikzpicture}

==> TIKZ_FIGURES/hydrogeology_maps.tex <==

\begin{tikzpicture}[font=\small]
    \node[draw=none,fill=none] at (-7,0){\includegraphics[width=0.4\linewidth]{FIGURES/hydrogeology_maps_plot1.pdf}};
    \node[draw=none,fill=none] at (0,0){\includegraphics[width=0.4\linewidth]{FIGURES/hydrogeology_maps_plot2.pdf}};
    \node[draw=none,fill=none] at (-9,3.5) {(a)};
    \node[draw=none,fill=none] at (-2,3.5) {(b)};
    
	\definecolor{drawColor}{RGB}{0,0,0}
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (-9,-5.05) {Aquifer character};
	\definecolor{fillColor}{RGB}{240,249,232}
	\path[fill=fillColor] (-9,-6) rectangle (-8.5,-5.5);
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (-8.4,-5.75) {Rocks with essentially no groundwater};
	\definecolor{fillColor}{RGB}{186,228,188}
	\path[fill=fillColor] (-9,-6.7) rectangle (-8.5,-6.2);
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (-8.4,-6.45) {Low productive aquifer};
	\definecolor{fillColor}{RGB}{123,204,196}
	\path[fill=fillColor] (-9,-7.4) rectangle (-8.5,-6.9);
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (-8.4,-7.15) {Moderately productive aquifer};
	\definecolor{fillColor}{RGB}{46,142,191}
	\path[fill=fillColor] (-9,-8.1) rectangle (-8.5,-7.6);
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (-8.4,-7.85) {Highly productive aquifer};
	
	\definecolor{fillColor}{RGB}{224,243,219}
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (-2,-5.05) {Groundwater flow mechanism};
	\path[fill=fillColor] (-2,-6) rectangle (-1.5,-5.5);
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (-1.4,-5.75) {Aquifer with no groundwater};
	\definecolor{fillColor}{RGB}{168,221,181}
	\path[fill=fillColor] (-2,-6.7) rectangle (-1.5,-6.2);
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (-1.4,-6.3) {Flow mostly through fractures};
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (-1.4,-6.6) {and other discontinuities};
	\definecolor{fillColor}{RGB}{67,162,202}
	\path[fill=fillColor] (-2,-7.4) rectangle (-1.5,-6.9);
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (-1.4,-7.15) {Significant intergranular flow};
\end{tikzpicture}

==> TIKZ_FIGURES/length_estimators.tex <==
\begin{tikzpicture}

\node[anchor=west] at (0,0) {\includegraphics[trim=0 0 0 0, clip, width=0.25\linewidth]{FIGURES/Bishops_L2.pdf}};
\node[anchor=north west, align=left] at (0,0.3\linewidth) {(a) Length of all\\rivers, $L_y^\mathrm{all}$};

\begin{scope}[xshift=0.25\linewidth, yshift=0]
\node[anchor=west] at (0,0) {\includegraphics[trim=0 0 0 0, clip, width=0.25\linewidth]{FIGURES/Bishops_L1.pdf}};
\node[anchor=north west, align=left] at (0,0.3\linewidth) {(b) Length of main\\rivers, $L_y^\mathrm{main}$};
\end{scope}

\begin{scope}[xshift=0.5\linewidth, yshift=0]
\node[anchor=west] at (0,0) {\includegraphics[trim=0 0 0 0, clip, width=0.25\linewidth]{FIGURES/Bishops_L3.pdf}};
\node[anchor=north west, align=left] at (0,0.3\linewidth) {(c) Length of the\\longest stream, $L_y^\mathrm{long}$};
\node[anchor=north west] at (1.3,0.4) {$L_y^\mathrm{long}$};
\end{scope}

\begin{scope}[xshift=0.75\linewidth, yshift=0]
\node[anchor=west] at (0,0) {\includegraphics[trim=0 0 0 0, clip, width=0.25\linewidth]{FIGURES/Bishops_L4.pdf}};
\node[anchor=north west, align=left] at (0,0.3\linewidth) {(d) Distance between\\major tributaries, $L_y^\mathrm{trib}$};
\node[anchor=north west] at (2.3,-0.7) {$L_y^\mathrm{trib}$\contour{white}{${}^{(\dagger)}$}};
\node[anchor=north west] at (0.5,0.3) {$L_y^\mathrm{trib} {}^{(\dagger)}$};
\node[anchor=north east, align=left, scale=0.7] at (0.25\linewidth,-0.22\linewidth) {($\dagger$) averaged over all river segments};
\end{scope}

\end{tikzpicture}

==> TIKZ_FIGURES/river_dataset_comparison.tex <==
\begin{tikzpicture}[font=\small]
    \begin{axis}[
    enlargelimits=false,
    axis on top,
    width=0.5\linewidth,
    height=0.5\linewidth,
    xtick={360,364,368},
    ytick={130,134,138},
    title=(a) OS Open Rivers,
    at={(0,0)}
    ]
    \addplot graphics [
    xmin=359.8657,xmax=369.8657,
    ymin=128.4808,ymax=138.4808,
    ] {FIGURES/OS_datasets_comparison_plot1.pdf};
    \end{axis}
    \begin{axis}[
    enlargelimits=false,
    axis on top,
    width=0.5\linewidth,
    height=0.5\linewidth,
    xtick={360,364,368},
    ytick={130,134,138},
    title=(b) OS VectorMap District,
    at={(0.5\linewidth,0)}
    ]
    \addplot graphics [
    xmin=359.8657,xmax=369.8657,
    ymin=128.4808,ymax=138.4808,
    ] {FIGURES/OS_datasets_comparison_plot2.pdf};
    \end{axis}
    \begin{axis}[
    enlargelimits=false,
    axis on top,
    width=0.5\linewidth,
    height=0.5\linewidth,
    xtick={360,364,368},
    ytick={130,134,138},
    title=(c) OS Water Network,
    at={(0.25\linewidth,-0.5\linewidth)}
    ]
    \addplot graphics [
    xmin=359.8657,xmax=369.8657 ,
    ymin=128.4808,ymax=138.4808 ,
    ] {FIGURES/OS_datasets_comparison_plot3.pdf};
    \end{axis}
    
    \begin{scope}[xshift=0.68\linewidth, yshift=-0.4\linewidth]

	\definecolor{drawColor}{RGB}{0,0,0}
	\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt] at (0,2.75) {groundwater depth};
	\definecolor{fillColor}{RGB}{240,249,232}
	\path[fill=fillColor] (0, 2) rectangle (0.5,2.5);
	\definecolor{fillColor}{RGB}{186,228,188}
	\path[fill=fillColor] (0, 1.5) rectangle (0.5,2);
	\definecolor{fillColor}{RGB}{123,204,196}
	\path[fill=fillColor] (0, 1) rectangle (0.5,1.5);
	\definecolor{fillColor}{RGB}{67,162,202}
	\path[fill=fillColor] (0, 0.5) rectangle (0.5,1);
	\definecolor{fillColor}{RGB}{8,104,172}
	\path[fill=fillColor] (0, 0) rectangle (0.5, 0.5);
	\definecolor{drawColor}{RGB}{0,0,0}
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (0.6,2.25) {0-5 m};
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (0.6,1.75) {5-15 m};
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (0.6,1.25) {15-30 m};
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (0.6,0.75) {30-50 m};
	\node[text=drawColor,anchor=west,inner sep=0pt, outer sep=0pt] at (0.6,0.25) {50-100 m};
	
    \end{scope}

\end{tikzpicture}

==> TIKZ_FIGURES/soil_data_maps.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-04-22 11:23:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.75,289.08);
\begin{scope}
\path[clip] (  8.25,152.79) rectangle ( 71.25,271.72);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 11.11, 158.20) {
	\pgfimage[width= 55.94pt,height=108.12pt,interpolate=false]{FIGURES/soil_data/soil_data_maps_ras1}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{240,249,232}

\path[fill=fillColor] ( 48.40,257.82) rectangle ( 51.24,263.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{186,228,188}

\path[fill=fillColor] ( 48.40,252.13) rectangle ( 51.24,257.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{123,204,196}

\path[fill=fillColor] ( 48.40,246.44) rectangle ( 51.24,252.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{67,162,202}

\path[fill=fillColor] ( 48.40,240.74) rectangle ( 51.24,246.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{8,104,172}

\path[fill=fillColor] ( 48.40,235.05) rectangle ( 51.24,240.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);

\path[] ( 48.40,229.36) rectangle ( 51.24,235.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24,259.01) {7.1e-08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24,253.32) {3.2e-06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24,247.63) {6.1e-06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24,241.94) {7.6e-06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24,236.25) {7.7e-06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  8.25,278.62) {$K_s$ at 15 cm};
\end{scope}
\begin{scope}
\path[clip] ( 85.00,152.79) rectangle (148.00,271.72);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 87.86, 158.20) {
	\pgfimage[width= 55.94pt,height=108.12pt,interpolate=false]{FIGURES/soil_data/soil_data_maps_ras2}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{224,243,219}

\path[fill=fillColor] (128.21,249.28) rectangle (131.06,254.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{168,221,181}

\path[fill=fillColor] (128.21,243.59) rectangle (131.06,249.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);

\path[] (128.21,237.90) rectangle (131.06,243.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (134.06,250.47) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (134.06,244.78) {0.11};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 85.00,278.62) {$\theta_r$ at 15 cm};
\end{scope}
\begin{scope}
\path[clip] (161.75,152.79) rectangle (224.75,271.72);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (164.62, 158.20) {
	\pgfimage[width= 55.94pt,height=108.12pt,interpolate=false]{FIGURES/soil_data/soil_data_maps_ras3}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{240,249,232}

\path[fill=fillColor] (204.96,260.66) rectangle (207.81,266.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{204,235,197}

\path[fill=fillColor] (204.96,254.97) rectangle (207.81,260.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{168,221,181}

\path[fill=fillColor] (204.96,249.28) rectangle (207.81,254.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{123,204,196}

\path[fill=fillColor] (204.96,243.59) rectangle (207.81,249.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{67,162,202}

\path[fill=fillColor] (204.96,237.90) rectangle (207.81,243.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{8,104,172}

\path[fill=fillColor] (204.96,232.21) rectangle (207.81,237.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);

\path[] (204.96,226.52) rectangle (207.81,232.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81,261.85) {0.41};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81,256.16) {0.42};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81,250.47) {0.44};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81,244.78) {0.46};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81,239.09) {0.49};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81,233.40) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.75,278.62) {$\theta_s$ at 15 cm};
\end{scope}
\begin{scope}
\path[clip] (238.50,152.79) rectangle (301.50,271.72);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (241.37, 158.20) {
	\pgfimage[width= 55.94pt,height=108.12pt,interpolate=false]{FIGURES/soil_data/soil_data_maps_ras4}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{240,249,232}

\path[fill=fillColor] (281.71,263.51) rectangle (284.56,269.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{204,235,197}

\path[fill=fillColor] (281.71,257.82) rectangle (284.56,263.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{168,221,181}

\path[fill=fillColor] (281.71,252.13) rectangle (284.56,257.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{123,204,196}

\path[fill=fillColor] (281.71,246.44) rectangle (284.56,252.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{78,179,211}

\path[fill=fillColor] (281.71,240.74) rectangle (284.56,246.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{43,140,190}

\path[fill=fillColor] (281.71,235.05) rectangle (284.56,240.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{8,88,158}

\path[fill=fillColor] (281.71,229.36) rectangle (284.56,235.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);

\path[] (281.71,223.67) rectangle (284.56,229.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,264.70) {0.69};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,259.01) {0.74};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,253.32) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,247.63) {3.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,241.94) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,236.25) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,230.56) {13};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (238.50,278.62) {$\alpha_\mathrm{MvG}$ at 15 cm};
\end{scope}
\begin{scope}
\path[clip] (315.25,152.79) rectangle (378.25,271.72);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (318.12, 158.20) {
	\pgfimage[width= 55.94pt,height=108.12pt,interpolate=false]{FIGURES/soil_data/soil_data_maps_ras5}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{240,249,232}

\path[fill=fillColor] (359.13,254.97) rectangle (361.98,260.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{186,228,188}

\path[fill=fillColor] (359.13,249.28) rectangle (361.98,254.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{123,204,196}

\path[fill=fillColor] (359.13,243.59) rectangle (361.98,249.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{43,140,190}

\path[fill=fillColor] (359.13,237.90) rectangle (361.98,243.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);

\path[] (359.13,232.21) rectangle (361.98,237.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (364.98,256.16) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (364.98,250.47) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (364.98,244.78) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (364.98,239.09) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (315.25,278.62) {$n$ at 15 cm};
\end{scope}
\begin{scope}
\path[clip] (  8.25,  8.25) rectangle ( 71.25,127.18);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 11.11,  13.66) {
	\pgfimage[width= 55.94pt,height=108.12pt,interpolate=false]{FIGURES/soil_data/soil_data_maps_ras6}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{247,252,240}

\path[fill=fillColor] ( 48.40,121.81) rectangle ( 51.24,127.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{224,243,219}

\path[fill=fillColor] ( 48.40,116.12) rectangle ( 51.24,121.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{204,235,197}

\path[fill=fillColor] ( 48.40,110.43) rectangle ( 51.24,116.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{168,221,181}

\path[fill=fillColor] ( 48.40,104.74) rectangle ( 51.24,110.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{123,204,196}

\path[fill=fillColor] ( 48.40, 99.05) rectangle ( 51.24,104.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{78,179,211}

\path[fill=fillColor] ( 48.40, 93.36) rectangle ( 51.24, 99.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{43,140,190}

\path[fill=fillColor] ( 48.40, 87.67) rectangle ( 51.24, 93.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{8,88,158}

\path[fill=fillColor] ( 48.40, 81.98) rectangle ( 51.24, 87.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);

\path[] ( 48.40, 76.29) rectangle ( 51.24, 81.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24,123.00) {2.3e-09};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24,117.31) {4.5e-08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24,111.62) {6.5e-08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24,105.93) {5.4e-07};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24,100.24) {1.6e-06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24, 94.55) {2.2e-06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24, 88.86) {2.5e-06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at ( 54.24, 83.17) {3.9e-06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (  8.25,134.08) {$K_S$ at 100 cm};
\end{scope}
\begin{scope}
\path[clip] ( 85.00,  8.25) rectangle (148.00,127.18);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at ( 87.86,  13.66) {
	\pgfimage[width= 55.94pt,height=108.12pt,interpolate=false]{FIGURES/soil_data/soil_data_maps_ras7}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{224,243,219}

\path[fill=fillColor] (128.88,101.90) rectangle (131.72,107.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);

\path[] (128.88, 96.20) rectangle (131.72,101.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (134.72,103.09) {0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 85.00,134.08) {$\theta_r$ at 100 cm};
\end{scope}
\begin{scope}
\path[clip] (161.75,  8.25) rectangle (224.75,127.18);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (164.62,  13.66) {
	\pgfimage[width= 55.94pt,height=108.12pt,interpolate=false]{FIGURES/soil_data/soil_data_maps_ras8}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{240,249,232}

\path[fill=fillColor] (204.96,118.97) rectangle (207.81,124.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{204,235,197}

\path[fill=fillColor] (204.96,113.28) rectangle (207.81,118.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{168,221,181}

\path[fill=fillColor] (204.96,107.59) rectangle (207.81,113.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{123,204,196}

\path[fill=fillColor] (204.96,101.90) rectangle (207.81,107.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{78,179,211}

\path[fill=fillColor] (204.96, 96.20) rectangle (207.81,101.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{43,140,190}

\path[fill=fillColor] (204.96, 90.51) rectangle (207.81, 96.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{8,88,158}

\path[fill=fillColor] (204.96, 84.82) rectangle (207.81, 90.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);

\path[] (204.96, 79.13) rectangle (207.81, 84.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81,120.16) {0.38};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81,114.47) {0.41};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81,108.78) {0.42};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81,103.09) {0.43};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81, 97.40) {0.44};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81, 91.71) {0.46};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (210.81, 86.02) {0.84};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (161.75,134.08) {$\theta_s$ at 100 cm};
\end{scope}
\begin{scope}
\path[clip] (238.50,  8.25) rectangle (301.50,127.18);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (241.37,  13.66) {
	\pgfimage[width= 55.94pt,height=108.12pt,interpolate=false]{FIGURES/soil_data/soil_data_maps_ras9}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{247,252,240}

\path[fill=fillColor] (281.71,121.81) rectangle (284.56,127.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{224,243,219}

\path[fill=fillColor] (281.71,116.12) rectangle (284.56,121.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{204,235,197}

\path[fill=fillColor] (281.71,110.43) rectangle (284.56,116.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{168,221,181}

\path[fill=fillColor] (281.71,104.74) rectangle (284.56,110.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{123,204,196}

\path[fill=fillColor] (281.71, 99.05) rectangle (284.56,104.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{78,179,211}

\path[fill=fillColor] (281.71, 93.36) rectangle (284.56, 99.05);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{43,140,190}

\path[fill=fillColor] (281.71, 87.67) rectangle (284.56, 93.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{8,88,158}

\path[fill=fillColor] (281.71, 81.98) rectangle (284.56, 87.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);

\path[] (281.71, 76.29) rectangle (284.56, 81.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,123.00) {0.04};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,117.31) {0.32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,111.62) {0.77};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,105.93) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56,100.24) {2.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56, 94.55) {3.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56, 88.86) {6.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (287.56, 83.17) {7.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (238.50,134.08) {$\alpha_\mathrm{MvG}$ at 100 cm};
\end{scope}
\begin{scope}
\path[clip] (315.25,  8.25) rectangle (378.25,127.18);
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (318.12,  13.66) {
	\pgfimage[width= 55.94pt,height=108.12pt,interpolate=false]{FIGURES/soil_data/soil_data_maps_ras10}};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{224,243,219}

\path[fill=fillColor] (359.13,107.59) rectangle (361.98,113.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{168,221,181}

\path[fill=fillColor] (359.13,101.90) rectangle (361.98,107.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{fillColor}{RGB}{67,162,202}

\path[fill=fillColor] (359.13, 96.20) rectangle (361.98,101.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);

\path[] (359.13, 90.51) rectangle (361.98, 96.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (364.98,108.78) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (364.98,103.09) {1.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.48] at (364.98, 97.40) {1.3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.75,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.72] at (315.25,134.08) {$n$ at 100 cm};
\end{scope}
\end{tikzpicture}


==> TIKZ_FIGURES/soil_thickness.tex <==
\begin{tikzpicture}
    \tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}
    \node[draw=none,fill=none] at (0,0.8){\includegraphics[width=0.4\linewidth]{FIGURES/soil_depth_map_unlabelled.pdf}};
    
	\node[anchor=west,inner sep=0pt, outer sep=0pt, scale=1.0] at (3,3.8) {\scshape soil depth};
	\draw[line width=0.8pt] (3, 3.55) -- +(1.9, 0);
	\definecolor{fillColorA}{RGB}{240,249,232}
 	\definecolor{fillColorB}{RGB}{186,228,188}
 	\definecolor{fillColorC}{RGB}{123,204,196}
 	\definecolor{fillColorD}{RGB}{67,162,202}
 	\definecolor{fillColorE}{RGB}{8,104,172}
 	\definecolor{fillColorF}{RGB}{190,190,190}
	\coordinate (A) at (3,2.3);
	\coordinate (B) at ($(A) + (0, -1.2)$);
	\coordinate (C) at ($(B) + (0, -1.2)$);
	\coordinate (D) at ($(C) + (0, -1.2)$);
	\coordinate (E) at ($(D) + (0, -1.2)$);
	\coordinate (F) at ($(E) + (0, -1.2)$);
	\path[fill=fillColorA] (A) rectangle +(0.2,1);
	\node[legendstyle] at ($(A)+(0.3,0.5)$) {{\scshape shallow} \\Soil and subsoil can be dug to depths of only $0.5$m, sometimes less.};
	\path[fill=fillColorB] (B) rectangle +(0.2,1);
	\node[legendstyle] at ($(B)+(0.3,0.5)$) {{\scshape intermediate-shallow}\\ 
	Soil and subsoil can be dug to depths of greater than $0.5$m but is less than $1$m.};
	\path[fill=fillColorC] (C) rectangle +(0.2,1);
	\node[legendstyle] at ($(C)+(0.3,0.5)$) {{\scshape intermediate}\\
	Soil and subsoil can be easily dug to a depth of 1 metre, sometimes more in places.};
	\path[fill=fillColorD] (D) rectangle +(0.2,1);
	\node[legendstyle] at ($(D)+(0.3,0.5)$) {{\scshape deep-intermediate} \\
	Soil and subsoil can be easily dug to a depth of $1$m, sometimes more in places.};
	\path[fill=fillColorE] (E) rectangle +(0.2,1);
	\node[legendstyle] at ($(E)+(0.3,0.5)$) {{\scshape deep}\\
	Soil and subsoil can be easily dug to a depth of more than $1$m.};
	\path[fill=fillColorF] (F) rectangle +(0.2,1);
	\node[legendstyle] at ($(F)+(0.3,0.5)$) {{\scshape data not available}};
\end{tikzpicture}

==> TIKZ_FIGURES/streamline_processing_steps.tex <==
\begin{tikzpicture}[font=\small]

\tikzset{legendstyle/.style={anchor=west,inner sep=0pt, outer sep=0pt,text width=180, scale=0.85}}

\definecolor{fillColorF}{RGB}{240,249,232}
\definecolor{fillColorE}{RGB}{204,235,197}
\definecolor{fillColorD}{RGB}{168,221,181}
\definecolor{fillColorC}{RGB}{123,204,196}
\definecolor{fillColorB}{RGB}{67,162,202}
\definecolor{fillColorA}{RGB}{8,104,172}

\definecolor{fillColorE2}{RGB}{240,249,232}
\definecolor{fillColorD2}{RGB}{186,228,188}
\definecolor{fillColorC2}{RGB}{123,204,196}
\definecolor{fillColorB2}{RGB}{67,162,202}
\definecolor{fillColorA2}{RGB}{8,104,172}


\begin{scope}[xshift=0, yshift=0]
    \node[draw=none,fill=none, anchor=west] at (-0.2\linewidth,0.23\linewidth)
    {(a) Surface water and elevation};
    \node[draw=none,fill=none] at (0,0)
    {\fbox{\includegraphics[width=0.38\linewidth]{FIGURES/streamlines_plot1.pdf}}};
    \def\legendheight{-0.3}
    \def\legendspacing{-0.3}
    \def\legendwidth{0.3}
	\coordinate (A) at (1.25,2);
	\coordinate (B) at ($(A) + (0, \legendspacing)$);
	\coordinate (C) at ($(B) + (0, \legendspacing)$);
	\coordinate (D) at ($(C) + (0, \legendspacing)$);
	\coordinate (E) at ($(D) + (0, \legendspacing)$);
	\coordinate (F) at ($(E) + (0, \legendspacing)$);
	\path[fill=fillColorA] (A) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorB] (B) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorC] (C) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorD] (D) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorE] (E) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorF] (F) rectangle +(\legendwidth,\legendheight);
	\node[legendstyle] at ($(A)+(-0.5, 0.34)$) {Elevation [m]};
	\node[legendstyle] at ($(A)+(\legendwidth+0.1, 0)$) {120};
	%\node[anchor=west] at ($(B)+(\legendwidth+0.1, 0)$) {100};
	\node[legendstyle] at ($(C)+(\legendwidth+0.1, 0)$) {80};
	%\node[anchor=west] at ($(D)+(\legendwidth+0.1, 0)$) {60};
	\node[legendstyle] at ($(E)+(\legendwidth+0.1, 0)$) {40};
	%\node[anchor=west] at ($(F)+(\legendwidth+0.1, 0)$) {20};
	\node[legendstyle] at ($(F)+(\legendwidth+0.1, \legendheight)$) {0};
\end{scope}

\begin{scope}[xshift=0.5\linewidth, yshift=0]
    \node[draw=none,fill=none, anchor=west] at (-0.2\linewidth,0.23\linewidth)
    {(b) Terrain type};
    \node[draw=none,fill=none] at (0,0)
    {\fbox{\includegraphics[width=0.38\linewidth]{FIGURES/streamlines_plot2.pdf}}};

    \def\legendheight{-0.25}
    \def\legendwidth{0.25}
    \def\legendspacing{-0.35}
	\coordinate (A) at (0.2,2.5);
	\coordinate (B) at ($(A) + (0, \legendspacing)$);
	\coordinate (C) at ($(B) + (0, \legendspacing)$);
	\coordinate (D) at ($(C) + (0, \legendspacing)$);
	\coordinate (E) at ($(D) + (0, \legendspacing)$);
	\path[fill=fillColorA2] (A) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorB2] (B) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorC2] (C) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorD2] (D) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorE2] (E) rectangle +(\legendwidth,\legendheight);
	\node[legendstyle] at ($(A)+(\legendwidth+0.1, \legendheight/2)$) {tile boundary};
	\node[legendstyle] at ($(B)+(\legendwidth+0.1, \legendheight/2)$) {local minimum};
	\node[legendstyle] at ($(C)+(\legendwidth+0.1, \legendheight/2)$) {tidal boundary};
	\node[legendstyle] at ($(D)+(\legendwidth+0.1, \legendheight/2)$) {inland water};
	\node[legendstyle] at ($(E)+(\legendwidth+0.1, \legendheight/2)$) {land};
\end{scope}

\begin{scope}[xshift=0, yshift=-0.47\linewidth]
    \node[draw=none,fill=none, anchor=west] at (-0.2\linewidth,0.23\linewidth)
    {(c) Type of streamline outlet};
    \node[draw=none,fill=none] at (0,0\linewidth)
    {\fbox{\includegraphics[width=0.38\linewidth]{FIGURES/streamlines_plot3.pdf}}};

    \def\legendheight{-0.25}
    \def\legendwidth{0.25}
    \def\legendspacing{-0.35}
	\coordinate (A) at (0.2,2.5);
	\coordinate (B) at ($(A) + (0, \legendspacing)$);
	\coordinate (C) at ($(B) + (0, \legendspacing)$);
	\coordinate (D) at ($(C) + (0, \legendspacing)$);
	\coordinate (E) at ($(D) + (0, \legendspacing)$);
	\path[fill=fillColorA2] (A) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorB2] (B) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorC2] (C) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorD2] (D) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorE2] (E) rectangle +(\legendwidth,\legendheight);
	\node[legendstyle] at ($(A)+(\legendwidth+0.1, \legendheight/2)$) {tile boundary};
	\node[legendstyle] at ($(B)+(\legendwidth+0.1, \legendheight/2)$) {local minimum};
	\node[legendstyle] at ($(C)+(\legendwidth+0.1, \legendheight/2)$) {tidal boundary};
	\node[legendstyle] at ($(D)+(\legendwidth+0.1, \legendheight/2)$) {inland water};
	\node[legendstyle] at ($(E)+(\legendwidth+0.1, \legendheight/2)$) {streamline end};
\end{scope}

\begin{scope}[xshift=0.5\linewidth, yshift=-0.47\linewidth]
    \node[draw=none,fill=none, anchor=west] at (-0.2\linewidth,0.23\linewidth)
    {(d) Length of streamlines [m]};
    \node[draw=none,fill=none] at (0,0)
    {\fbox{\includegraphics[width=0.38\linewidth]{FIGURES/streamlines_plot4.pdf}}};
    
    \def\legendheight{-0.35}
    \def\legendspacing{-0.35}
    \def\legendwidth{0.3}
	\coordinate (A) at (1.25,2.35);
	\coordinate (B) at ($(A) + (0, \legendspacing)$);
	\coordinate (C) at ($(B) + (0, \legendspacing)$);
	\coordinate (D) at ($(C) + (0, \legendspacing)$);
	\coordinate (E) at ($(D) + (0, \legendspacing)$);
	\coordinate (F) at ($(E) + (0, \legendspacing)$);
	\path[fill=fillColorA] (A) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorB] (B) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorC] (C) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorD] (D) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorE] (E) rectangle +(\legendwidth,\legendheight);
	\path[fill=fillColorF] (F) rectangle +(\legendwidth,\legendheight);
	\node[legendstyle] at ($(A)+(\legendwidth+0.1, 0)$) {1800};
	\node[legendstyle] at ($(B)+(\legendwidth+0.1, 0)$) {1000};
	\node[legendstyle] at ($(C)+(\legendwidth+0.1, 0)$) {700};
	\node[legendstyle] at ($(D)+(\legendwidth+0.1, 0)$) {500};
	\node[legendstyle] at ($(E)+(\legendwidth+0.1, 0)$) {300};
	\node[legendstyle] at ($(F)+(\legendwidth+0.1, 0)$) {150};
	\node[legendstyle] at ($(F)+(\legendwidth+0.1, \legendheight)$) {0};
\end{scope}

\end{tikzpicture}

==> TIKZ_FIGURES/subtiles.tex <==
\begin{tikzpicture}[font=\small]
    \node[draw=none,fill=none] at (0,0)
    {\includegraphics[width=0.85\linewidth]{FIGURES/subtiles.pdf}};
    \node[anchor=west] at (6,2) {$L_1$};
    \node[anchor=west] at (6,0) {$L_2$};
    \node[anchor=west] at (6,-2) {$L_3$};
    \node[anchor=west] at (-6,2.5) {(a)};
    \node[anchor=west] at (-0.6,2.5) {(b)};
    \node[anchor=west] at (3.3,2.5) {(c)};
\end{tikzpicture}
